Taxi1500: A Multilingual Dataset for Text Classification in 1500 Languages

While natural language processing tools have been developed extensively for some of the world's languages, a significant portion of the world's over 7000 languages are still neglected. One reason for this is that evaluation datasets do not yet cover a wide range of languages, including low-resource and endangered ones. We aim to address this issue by creating a text classification dataset encompassing a large number of languages, many of which currently have little to no annotated data available. We leverage parallel translations of the Bible to construct such a dataset by first developing applicable topics and employing a crowdsourcing tool to collect annotated data. By annotating the English side of the data and projecting the labels onto other languages through aligned verses, we generate text classification datasets for more than 1500 languages. We extensively benchmark several existing multilingual language models using our dataset. To facilitate the advancement of research in this area, we will release our dataset and code.

==> (inline-0) <==
\begin{tabular}{cccccc|cccccc}
    \toprule
lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m & lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m \\
aah\_Latn &\textbf{0.13} &0.10 &0.05 &0.05 &0.08&aoz\_Latn &\textbf{0.21} &0.13 &0.07 &0.05 &0.07\\
aai\_Latn &\textbf{0.22} &0.15 &0.09 &0.05 &0.09&apb\_Latn &0.07 &0.08 &0.06 &0.05 &\textbf{0.12}\\
aak\_Latn &0.07 &\textbf{0.13} &0.05 &0.05 &0.05&ape\_Latn &0.13 &\textbf{0.13} &0.05 &0.05 &0.07\\
aau\_Latn &0.12 &\textbf{0.12} &0.06 &0.05 &0.10&apn\_Latn &0.07 &\textbf{0.19} &0.06 &0.05 &0.05\\
aaz\_Latn &0.07 &\textbf{0.12} &0.05 &0.05 &0.08&apr\_Latn &0.07 &\textbf{0.07} &0.07 &0.05 &0.05\\
abi\_Latn &0.07 &\textbf{0.11} &0.05 &0.05 &0.05&apt\_Latn &0.08 &\textbf{0.14} &0.07 &0.05 &0.07\\
abt\_Latn &0.09 &\textbf{0.13} &0.08 &0.05 &0.06&apu\_Latn &0.07 &0.09 &\textbf{0.10} &0.05 &0.05\\
abx\_Latn &0.16 &0.12 &0.20 &0.14 &\textbf{0.33}&apw\_Latn &\textbf{0.15} &0.10 &0.05 &0.05 &0.05\\
aby\_Latn &\textbf{0.21} &0.12 &0.07 &0.07 &0.06&apy\_Latn &0.09 &0.09 &\textbf{0.11} &0.05 &0.05\\
acd\_Latn &\textbf{0.13} &0.08 &0.05 &0.05 &0.05&apz\_Latn &0.07 &\textbf{0.11} &0.05 &0.05 &0.05\\
ace\_Latn &0.13 &0.25 &0.11 &0.11 &\textbf{0.30}&are\_Latn &0.11 &\textbf{0.12} &0.05 &0.05 &0.05\\
acf\_Latn &0.09 &0.25 &0.06 &0.05 &\textbf{0.38}&arl\_Latn &\textbf{0.15} &0.14 &0.05 &0.05 &0.05\\
ach\_Latn &\textbf{0.13} &0.12 &0.05 &0.05 &0.08&arn\_Latn &\textbf{0.13} &0.08 &0.05 &0.05 &0.08\\
acn\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.05&ary\_Arab &0.07 &\textbf{0.28} &0.19 &0.27 &0.19\\
acr\_Latn &0.16 &0.14 &0.06 &0.05 &\textbf{0.30}&arz\_Arab &0.07 &0.43 &0.32 &\textbf{0.47} &0.25\\
acu\_Latn &0.10 &\textbf{0.10} &0.05 &0.05 &0.08&asg\_Latn &0.08 &\textbf{0.11} &0.05 &0.05 &0.06\\
ade\_Latn &\textbf{0.12} &0.10 &0.07 &0.05 &0.06&asm\_Beng &0.07 &0.17 &0.43 &0.47 &\textbf{0.51}\\
adh\_Latn &0.13 &\textbf{0.15} &0.07 &0.05 &0.07&aso\_Latn &\textbf{0.15} &0.12 &0.05 &0.05 &0.05\\
adi\_Latn &0.09 &0.10 &\textbf{0.14} &0.05 &0.09&ata\_Latn &0.11 &\textbf{0.12} &0.06 &0.05 &0.06\\
adj\_Latn &\textbf{0.17} &0.08 &0.05 &0.05 &0.05&atb\_Latn &\textbf{0.10} &0.09 &0.07 &0.05 &0.06\\
adl\_Latn &0.08 &\textbf{0.18} &0.05 &0.05 &0.05&atd\_Latn &\textbf{0.11} &0.09 &0.05 &0.05 &0.05\\
aeb\_Arab &0.07 &0.38 &0.19 &\textbf{0.42} &0.30&atg\_Latn &0.10 &\textbf{0.11} &0.07 &0.05 &0.07\\
aer\_Latn &0.07 &\textbf{0.08} &0.08 &0.05 &0.05&atq\_Latn &0.13 &\textbf{0.15} &0.06 &0.05 &0.13\\
aeu\_Latn &0.07 &\textbf{0.13} &0.05 &0.05 &0.05&att\_Latn &0.14 &0.10 &0.08 &0.05 &\textbf{0.16}\\
aey\_Latn &0.07 &\textbf{0.12} &0.09 &0.05 &0.05&auc\_Latn &0.09 &\textbf{0.13} &0.06 &0.05 &0.05\\
afr\_Latn &0.33 &0.45 &0.59 &\textbf{0.66} &0.52&auy\_Latn &0.07 &\textbf{0.07} &0.04 &0.05 &0.06\\
agd\_Latn &0.09 &\textbf{0.16} &0.06 &0.08 &0.07&ava\_Cyrl &0.07 &0.06 &0.05 &0.05 &\textbf{0.10}\\
agg\_Latn &\textbf{0.14} &0.06 &0.05 &0.05 &0.05&avn\_Latn &\textbf{0.14} &0.12 &0.05 &0.05 &0.05\\
agm\_Latn &0.07 &\textbf{0.11} &0.06 &0.05 &0.05&avt\_Latn &0.10 &0.11 &0.05 &0.05 &\textbf{0.14}\\
agn\_Latn &0.12 &0.16 &0.13 &0.18 &\textbf{0.35}&avu\_Latn &\textbf{0.07} &0.06 &0.04 &0.05 &0.05\\
agr\_Latn &0.07 &\textbf{0.11} &0.05 &0.05 &0.05&awa\_Deva &0.07 &0.24 &0.37 &0.40 &\textbf{0.48}\\
agt\_Latn &0.07 &\textbf{0.10} &0.06 &0.05 &0.10&awb\_Latn &0.08 &\textbf{0.11} &0.06 &0.05 &0.05\\
agu\_Latn &\textbf{0.11} &0.09 &0.04 &0.05 &0.06&awi\_Latn &\textbf{0.17} &0.12 &0.04 &0.05 &0.14\\
agw\_Latn &0.20 &0.13 &0.11 &0.07 &\textbf{0.24}&ayo\_Latn &0.12 &\textbf{0.12} &0.10 &0.05 &0.08\\
ahk\_Latn &0.08 &\textbf{0.11} &0.07 &0.05 &0.07&ayp\_Arab &0.07 &0.30 &0.29 &0.35 &\textbf{0.43}\\
aia\_Latn &\textbf{0.23} &0.13 &0.05 &0.05 &0.08&ayr\_Latn &0.07 &\textbf{0.12} &0.11 &0.06 &0.10\\
aii\_Syrc &0.07 &0.05 &0.05 &0.09 &\textbf{0.10}&azb\_Arab &0.07 &0.16 &0.15 &0.08 &\textbf{0.34}\\
aim\_Latn &0.10 &\textbf{0.14} &0.06 &0.05 &0.05&aze\_Latn &0.07 &0.32 &0.56 &\textbf{0.68} &0.59\\
ain\_Latn &\textbf{0.11} &0.09 &0.07 &0.05 &0.10&azg\_Latn &0.04 &\textbf{0.09} &0.05 &0.05 &0.05\\
aji\_Latn &0.13 &\textbf{0.14} &0.05 &0.05 &0.05&azz\_Latn &0.14 &\textbf{0.15} &0.06 &0.06 &0.10\\
ajz\_Latn &0.12 &\textbf{0.12} &0.05 &0.05 &0.07&bak\_Cyrl &0.07 &\textbf{0.33} &0.13 &0.05 &0.24\\
aka\_Latn &0.12 &\textbf{0.17} &0.10 &0.06 &0.13&bam\_Latn &0.09 &0.11 &0.06 &0.05 &\textbf{0.20}\\
akb\_Latn &0.13 &0.16 &0.15 &0.07 &\textbf{0.27}&ban\_Latn &0.07 &0.16 &0.16 &0.09 &\textbf{0.31}\\
ake\_Latn &\textbf{0.11} &0.08 &0.05 &0.05 &0.05&bao\_Latn &0.10 &\textbf{0.14} &0.08 &0.05 &0.06\\
akh\_Latn &0.10 &\textbf{0.15} &0.05 &0.05 &0.05&bar\_Latn &0.13 &0.19 &0.30 &0.29 &\textbf{0.41}\\
akp\_Latn &0.10 &\textbf{0.16} &0.06 &0.05 &0.05&bav\_Latn &\textbf{0.12} &0.05 &0.05 &0.05 &0.06\\
ald\_Latn &\textbf{0.08} &0.05 &0.05 &0.05 &0.05&bba\_Latn &\textbf{0.13} &0.12 &0.05 &0.05 &0.05\\
alj\_Latn &0.11 &0.14 &0.10 &0.10 &\textbf{0.21}&bbb\_Latn &0.07 &\textbf{0.09} &0.05 &0.05 &0.05\\
aln\_Latn &0.07 &0.25 &0.46 &0.53 &\textbf{0.55}&bbj\_Latn &\textbf{0.12} &0.05 &0.05 &0.05 &0.05\\
alp\_Latn &0.10 &0.19 &0.13 &0.06 &\textbf{0.20}&bbk\_Latn &\textbf{0.09} &0.04 &0.05 &0.05 &0.05\\
alq\_Latn &0.09 &\textbf{0.11} &0.05 &0.05 &0.05&bbo\_Latn &0.10 &\textbf{0.12} &0.07 &0.05 &0.06\\
als\_Latn &0.07 &0.24 &0.45 &\textbf{0.54} &0.49&bbr\_Latn &\textbf{0.17} &0.15 &0.04 &0.05 &0.06\\
alt\_Cyrl &0.07 &0.16 &0.17 &0.19 &\textbf{0.37}&bch\_Latn &0.10 &\textbf{0.13} &0.07 &0.05 &0.12\\
alz\_Latn &0.10 &0.15 &0.06 &0.05 &\textbf{0.17}&bci\_Latn &0.09 &0.12 &0.04 &0.05 &\textbf{0.15}\\
ame\_Latn &0.09 &\textbf{0.11} &0.09 &0.05 &0.05&bcl\_Latn &0.07 &0.18 &0.26 &0.20 &\textbf{0.46}\\
amf\_Latn &0.07 &\textbf{0.08} &0.05 &0.05 &0.05&bcw\_Latn &\textbf{0.12} &0.05 &0.06 &0.05 &0.05\\
amh\_Ethi &0.07 &0.05 &\textbf{0.10} &0.05 &0.07&bdd\_Latn &\textbf{0.11} &0.07 &0.05 &0.05 &0.05\\
amk\_Latn &0.13 &\textbf{0.19} &0.06 &0.05 &0.07&bdh\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.05\\
amm\_Latn &\textbf{0.09} &0.07 &0.04 &0.05 &0.08&bdq\_Latn &0.10 &\textbf{0.12} &0.05 &0.05 &0.05\\
amn\_Latn &0.11 &0.11 &0.07 &0.05 &\textbf{0.12}&bef\_Latn &0.10 &\textbf{0.10} &0.07 &0.05 &0.07\\
amp\_Latn &0.07 &\textbf{0.12} &0.06 &0.05 &0.05&bel\_Cyrl &0.07 &0.43 &0.59 &\textbf{0.67} &0.59\\
amr\_Latn &0.09 &\textbf{0.12} &0.05 &0.05 &0.05&bem\_Latn &0.14 &0.11 &0.08 &0.09 &\textbf{0.31}\\
amu\_Latn &0.06 &\textbf{0.08} &0.05 &0.05 &0.05&ben\_Beng &0.07 &0.32 &0.56 &\textbf{0.67} &0.63\\
anm\_Latn &0.13 &\textbf{0.14} &0.06 &0.05 &0.05&beq\_Latn &0.14 &\textbf{0.14} &0.09 &0.05 &0.10\\
ann\_Latn &0.14 &\textbf{0.15} &0.08 &0.05 &0.06&bex\_Latn &\textbf{0.13} &0.10 &0.05 &0.05 &0.08\\
anv\_Latn &0.13 &\textbf{0.13} &0.05 &0.05 &0.08&bfd\_Latn &\textbf{0.11} &0.09 &0.05 &0.05 &0.05\\
any\_Latn &0.07 &\textbf{0.07} &0.05 &0.05 &0.05&bfo\_Latn &0.10 &\textbf{0.11} &0.05 &0.05 &0.06\\
aoj\_Latn &\textbf{0.20} &0.09 &0.08 &0.05 &0.06&bgr\_Latn &0.16 &0.17 &0.07 &0.05 &\textbf{0.30}\\
aom\_Latn &\textbf{0.23} &0.16 &0.05 &0.05 &0.05&bgs\_Latn &\textbf{0.15} &0.14 &0.09 &0.07 &0.11\\
aon\_Latn &0.08 &\textbf{0.11} &0.06 &0.05 &0.05&bgt\_Latn &0.15 &\textbf{0.16} &0.07 &0.05 &0.16\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc|cccccc}
    \toprule
lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m & lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m \\
bgz\_Latn &0.09 &\textbf{0.18} &0.09 &0.06 &0.15&bzj\_Latn &0.24 &0.15 &0.13 &0.06 &\textbf{0.35}\\
bhl\_Latn &0.10 &\textbf{0.12} &0.06 &0.05 &0.07&caa\_Latn &0.14 &\textbf{0.15} &0.07 &0.05 &0.12\\
bhp\_Latn &0.09 &0.11 &\textbf{0.16} &0.06 &0.09&cab\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.05\\
bhw\_Latn &0.09 &\textbf{0.16} &0.07 &0.05 &0.14&cac\_Latn &0.12 &0.12 &0.06 &0.05 &\textbf{0.21}\\
bhz\_Latn &\textbf{0.18} &0.14 &0.06 &0.05 &0.06&caf\_Latn &\textbf{0.09} &0.07 &0.05 &0.05 &0.05\\
bib\_Latn &\textbf{0.16} &0.06 &0.05 &0.05 &0.06&cag\_Latn &0.07 &\textbf{0.14} &0.05 &0.05 &0.11\\
big\_Latn &0.09 &\textbf{0.10} &0.05 &0.05 &0.05&cak\_Latn &0.04 &0.12 &0.05 &0.05 &\textbf{0.42}\\
bim\_Latn &\textbf{0.14} &0.13 &0.05 &0.05 &0.06&cao\_Latn &0.08 &\textbf{0.10} &0.05 &0.05 &0.10\\
bis\_Latn &0.16 &0.22 &0.14 &0.06 &\textbf{0.24}&cap\_Latn &\textbf{0.11} &0.09 &0.05 &0.05 &0.05\\
biu\_Latn &0.16 &0.14 &0.05 &0.05 &\textbf{0.17}&caq\_Latn &0.10 &\textbf{0.10} &0.04 &0.05 &0.10\\
biv\_Latn &\textbf{0.11} &0.07 &0.05 &0.05 &0.05&car\_Latn &\textbf{0.13} &0.12 &0.06 &0.05 &0.06\\
bjr\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.05&cas\_Latn &\textbf{0.15} &0.09 &0.08 &0.05 &0.04\\
bjv\_Latn &\textbf{0.11} &0.08 &0.06 &0.05 &0.05&cat\_Latn &0.13 &0.41 &0.58 &\textbf{0.64} &0.47\\
bkd\_Latn &0.07 &\textbf{0.21} &0.15 &0.08 &0.21&cav\_Latn &0.07 &\textbf{0.11} &0.06 &0.05 &0.05\\
bkl\_Latn &\textbf{0.15} &0.11 &0.06 &0.07 &0.05&cax\_Latn &0.07 &\textbf{0.12} &0.09 &0.05 &0.06\\
bkq\_Latn &\textbf{0.14} &0.12 &0.06 &0.05 &0.11&cbc\_Latn &0.08 &\textbf{0.14} &0.06 &0.05 &0.05\\
bku\_Latn &0.15 &0.11 &0.08 &0.06 &\textbf{0.19}&cbi\_Latn &\textbf{0.14} &0.13 &0.09 &0.05 &0.11\\
bkv\_Latn &\textbf{0.13} &0.06 &0.06 &0.05 &0.09&cbk\_Latn &0.11 &0.39 &0.45 &0.48 &\textbf{0.57}\\
blh\_Latn &0.05 &\textbf{0.07} &0.05 &0.05 &0.05&cbr\_Latn &0.13 &\textbf{0.15} &0.05 &0.05 &0.05\\
blt\_Latn &\textbf{0.11} &0.08 &0.07 &0.05 &0.06&cbs\_Latn &0.05 &\textbf{0.15} &0.05 &0.05 &0.06\\
blw\_Latn &0.07 &\textbf{0.15} &0.06 &0.05 &0.10&cbt\_Latn &0.08 &\textbf{0.09} &0.06 &0.05 &0.06\\
blz\_Latn &0.15 &\textbf{0.19} &0.09 &0.06 &0.12&cbu\_Latn &0.07 &\textbf{0.12} &0.05 &0.05 &0.05\\
bmb\_Latn &0.14 &\textbf{0.14} &0.09 &0.05 &0.10&cbv\_Latn &0.09 &\textbf{0.15} &0.06 &0.05 &0.08\\
bmh\_Latn &0.07 &\textbf{0.11} &0.08 &0.05 &0.08&cce\_Latn &0.09 &0.10 &0.09 &0.05 &\textbf{0.21}\\
bmq\_Latn &\textbf{0.10} &0.07 &0.05 &0.05 &0.05&cco\_Latn &\textbf{0.10} &0.06 &0.05 &0.05 &0.05\\
bmr\_Latn &0.07 &\textbf{0.13} &0.05 &0.05 &0.05&ccp\_Latn &0.11 &\textbf{0.19} &0.09 &0.06 &0.09\\
bmu\_Latn &0.09 &\textbf{0.14} &0.05 &0.05 &0.05&cdf\_Latn &0.09 &\textbf{0.12} &0.05 &0.05 &0.09\\
bmv\_Latn &\textbf{0.16} &0.10 &0.07 &0.05 &0.05&ceb\_Latn &0.11 &0.12 &0.28 &0.28 &\textbf{0.37}\\
bnj\_Latn &0.09 &\textbf{0.13} &0.07 &0.06 &0.05&ceg\_Latn &0.15 &\textbf{0.15} &0.04 &0.05 &0.08\\
bno\_Latn &0.10 &0.18 &0.18 &0.11 &\textbf{0.33}&cek\_Latn &0.09 &\textbf{0.10} &0.05 &0.05 &0.06\\
bnp\_Latn &0.11 &0.13 &0.05 &0.06 &\textbf{0.16}&ces\_Latn &0.07 &0.28 &\textbf{0.66} &0.57 &0.51\\
boa\_Latn &0.09 &\textbf{0.16} &0.05 &0.05 &0.05&cfm\_Latn &0.14 &0.15 &0.05 &0.05 &\textbf{0.25}\\
boj\_Latn &\textbf{0.13} &0.10 &0.05 &0.05 &0.07&cgc\_Latn &0.07 &0.18 &0.19 &0.14 &\textbf{0.26}\\
bom\_Latn &0.08 &\textbf{0.11} &0.05 &0.05 &0.08&cha\_Latn &0.12 &0.12 &0.11 &0.05 &\textbf{0.19}\\
bon\_Latn &0.11 &\textbf{0.19} &0.07 &0.06 &0.05&chd\_Latn &0.09 &\textbf{0.10} &0.05 &0.05 &0.06\\
bov\_Latn &0.07 &\textbf{0.12} &0.05 &0.05 &0.06&che\_Cyrl &0.07 &\textbf{0.10} &0.07 &0.05 &0.08\\
box\_Latn &0.09 &\textbf{0.11} &0.05 &0.05 &0.09&chf\_Latn &0.09 &0.10 &0.12 &0.05 &\textbf{0.21}\\
bpr\_Latn &0.13 &\textbf{0.13} &0.09 &0.05 &0.09&chj\_Latn &\textbf{0.10} &0.06 &0.05 &0.05 &0.05\\
bps\_Latn &\textbf{0.16} &0.11 &0.08 &0.05 &0.08&chk\_Hani &0.07 &\textbf{0.13} &0.07 &0.05 &0.08\\
bqc\_Latn &0.07 &\textbf{0.11} &0.05 &0.05 &0.06&chq\_Latn &0.09 &\textbf{0.10} &0.05 &0.05 &0.05\\
bqj\_Latn &\textbf{0.17} &0.12 &0.09 &0.05 &0.07&chr\_Cher &0.07 &0.05 &\textbf{0.09} &0.05 &0.05\\
bqp\_Latn &0.09 &\textbf{0.17} &0.05 &0.05 &0.06&chu\_Cyrl &0.07 &0.31 &0.60 &\textbf{0.61} &0.46\\
bre\_Latn &0.08 &0.29 &0.25 &\textbf{0.43} &0.29&chv\_Cyrl &0.07 &0.18 &0.07 &0.05 &\textbf{0.19}\\
bru\_Latn &0.10 &\textbf{0.10} &0.07 &0.05 &0.05&chz\_Latn &0.07 &\textbf{0.08} &0.05 &0.05 &0.05\\
bsc\_Latn &\textbf{0.15} &0.08 &0.09 &0.05 &0.05&cjo\_Latn &0.07 &\textbf{0.07} &0.04 &0.05 &0.05\\
bsn\_Latn &\textbf{0.16} &0.07 &0.04 &0.05 &0.07&cjp\_Latn &\textbf{0.14} &0.11 &0.07 &0.05 &0.05\\
bss\_Latn &0.07 &\textbf{0.13} &0.10 &0.05 &0.05&cjv\_Latn &0.06 &\textbf{0.08} &0.07 &0.05 &0.05\\
btd\_Latn &0.09 &\textbf{0.30} &0.21 &0.17 &0.28&ckb\_Latn &0.16 &0.09 &0.07 &0.07 &\textbf{0.43}\\
bth\_Latn &0.10 &0.14 &0.12 &0.07 &\textbf{0.25}&cko\_Latn &0.08 &\textbf{0.09} &0.06 &0.05 &0.06\\
bto\_Latn &0.07 &0.11 &0.13 &0.05 &\textbf{0.32}&cle\_Latn &\textbf{0.11} &0.04 &0.05 &0.05 &0.06\\
btt\_Latn &0.12 &\textbf{0.14} &0.07 &0.05 &0.06&clu\_Latn &0.11 &0.14 &0.18 &0.21 &\textbf{0.43}\\
btx\_Latn &0.16 &0.23 &0.20 &0.19 &\textbf{0.34}&cly\_Latn &\textbf{0.15} &0.12 &0.11 &0.05 &0.06\\
bud\_Latn &0.05 &\textbf{0.12} &0.05 &0.05 &0.05&cme\_Latn &0.09 &\textbf{0.12} &0.05 &0.05 &0.05\\
bug\_Latn &0.09 &\textbf{0.19} &0.12 &0.07 &0.17&cmn\_Hani &0.07 &0.40 &0.59 &0.62 &\textbf{0.65}\\
buk\_Latn &0.07 &\textbf{0.11} &0.05 &0.05 &0.08&cmo\_Latn &\textbf{0.18} &0.17 &0.13 &0.05 &0.05\\
bul\_Cyrl &0.07 &0.41 &0.62 &\textbf{0.64} &0.60&cmr\_Latn &0.11 &\textbf{0.13} &0.05 &0.05 &0.06\\
bum\_Latn &0.09 &0.16 &0.06 &0.05 &\textbf{0.17}&cnh\_Latn &0.18 &0.12 &0.08 &0.05 &\textbf{0.20}\\
bus\_Latn &0.08 &\textbf{0.13} &0.05 &0.05 &0.05&cni\_Latn &0.07 &\textbf{0.07} &0.05 &0.05 &0.05\\
bvc\_Latn &0.14 &\textbf{0.21} &0.06 &0.05 &0.08&cnk\_Latn &0.09 &\textbf{0.09} &0.05 &0.05 &0.06\\
bvd\_Latn &\textbf{0.19} &0.11 &0.06 &0.05 &0.08&cnl\_Latn &0.07 &\textbf{0.07} &0.05 &0.05 &0.05\\
bvr\_Latn &\textbf{0.12} &0.07 &0.09 &0.05 &0.05&cnt\_Latn &0.07 &\textbf{0.08} &0.05 &0.05 &0.05\\
bvz\_Latn &\textbf{0.13} &0.10 &0.08 &0.05 &0.05&cnw\_Latn &0.12 &0.13 &0.06 &0.05 &\textbf{0.14}\\
bwq\_Latn &\textbf{0.15} &0.09 &0.06 &0.05 &0.11&coe\_Latn &0.07 &\textbf{0.08} &0.05 &0.05 &0.06\\
bwu\_Latn &0.14 &\textbf{0.16} &0.08 &0.05 &0.09&cof\_Latn &0.11 &\textbf{0.15} &0.06 &0.05 &0.08\\
bxr\_Cyrl &0.07 &0.09 &0.25 &0.27 &\textbf{0.31}&cok\_Latn &\textbf{0.13} &0.08 &0.05 &0.05 &0.07\\
byr\_Latn &0.07 &\textbf{0.08} &0.05 &0.05 &0.06&con\_Latn &\textbf{0.28} &0.07 &0.10 &0.05 &0.07\\
byx\_Latn &0.07 &\textbf{0.13} &0.07 &0.06 &0.05&cop\_Copt &0.07 &\textbf{0.07} &0.05 &0.05 &0.05\\
bzd\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.04&cor\_Latn &0.09 &\textbf{0.12} &0.09 &0.05 &0.11\\
bzh\_Latn &\textbf{0.15} &0.08 &0.05 &0.05 &0.05&cot\_Latn &0.07 &\textbf{0.12} &0.05 &0.05 &0.05\\
bzi\_Thai &0.07 &\textbf{0.07} &0.07 &0.05 &0.05&cou\_Latn &0.10 &\textbf{0.14} &0.06 &0.05 &0.05\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc|cccccc}
    \toprule
lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m & lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m \\
cpa\_Latn &0.07 &\textbf{0.11} &0.05 &0.05 &0.05&due\_Latn &0.10 &0.12 &0.16 &0.05 &\textbf{0.20}\\
cpb\_Latn &0.07 &\textbf{0.08} &0.08 &0.05 &0.05&dug\_Latn &0.08 &\textbf{0.17} &0.17 &0.11 &0.16\\
cpc\_Latn &0.09 &\textbf{0.12} &0.06 &0.05 &0.05&duo\_Latn &0.14 &0.08 &0.16 &0.06 &\textbf{0.31}\\
cpu\_Latn &0.09 &\textbf{0.11} &0.04 &0.07 &0.05&dur\_Latn &0.10 &\textbf{0.10} &0.05 &0.05 &0.05\\
cpy\_Latn &0.07 &\textbf{0.08} &0.05 &0.05 &0.05&dwr\_Latn &\textbf{0.15} &0.11 &0.06 &0.05 &0.10\\
crh\_Cyrl &0.07 &0.19 &0.15 &0.20 &\textbf{0.45}&dww\_Latn &0.07 &0.07 &\textbf{0.08} &0.05 &0.06\\
crj\_Latn &\textbf{0.15} &0.10 &0.05 &0.05 &0.05&dyi\_Latn &\textbf{0.16} &0.13 &0.07 &0.05 &0.06\\
crk\_Cans &\textbf{0.07} &0.05 &0.05 &0.05 &0.05&dyo\_Latn &0.08 &\textbf{0.12} &0.07 &0.05 &0.08\\
crl\_Cans &0.07 &\textbf{0.09} &0.05 &0.05 &0.05&dyu\_Latn &0.07 &0.09 &0.05 &0.05 &\textbf{0.17}\\
crm\_Cans &\textbf{0.07} &0.05 &0.05 &0.05 &0.06&dzo\_Tibt &0.07 &0.04 &0.05 &0.08 &\textbf{0.09}\\
crn\_Latn &\textbf{0.10} &0.09 &0.05 &0.05 &0.06&ebk\_Latn &0.14 &0.15 &0.05 &0.05 &\textbf{0.17}\\
crq\_Latn &0.09 &\textbf{0.16} &0.06 &0.05 &0.05&efi\_Latn &0.13 &\textbf{0.13} &0.07 &0.05 &0.11\\
crs\_Latn &0.10 &0.17 &0.15 &0.05 &\textbf{0.43}&eka\_Latn &0.11 &\textbf{0.17} &0.09 &0.06 &0.06\\
crt\_Latn &0.10 &\textbf{0.16} &0.06 &0.05 &0.05&ell\_Grek &0.07 &0.31 &0.43 &\textbf{0.60} &0.50\\
crx\_Latn &\textbf{0.09} &0.08 &0.08 &0.05 &0.05&emi\_Latn &0.09 &\textbf{0.16} &0.05 &0.10 &0.09\\
csk\_Latn &0.12 &\textbf{0.14} &0.09 &0.05 &0.05&emp\_Latn &\textbf{0.14} &0.10 &0.06 &0.05 &0.05\\
cso\_Latn &0.07 &\textbf{0.08} &0.05 &0.05 &0.05&enb\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.05\\
csy\_Latn &0.10 &0.11 &0.08 &0.05 &\textbf{0.14}&eng\_Latn &0.43 &0.57 &\textbf{0.65} &0.56 &0.63\\
cta\_Latn &0.07 &\textbf{0.13} &0.05 &0.05 &0.07&enl\_Latn &0.09 &\textbf{0.10} &0.05 &0.05 &0.07\\
ctd\_Latn &0.11 &0.14 &0.07 &0.05 &\textbf{0.22}&enm\_Latn &0.33 &0.46 &0.55 &0.45 &\textbf{0.55}\\
ctp\_Latn &\textbf{0.14} &0.08 &0.06 &0.05 &0.06&enq\_Latn &0.07 &\textbf{0.12} &0.05 &0.05 &0.07\\
ctu\_Latn &0.10 &0.09 &0.11 &0.06 &\textbf{0.27}&epo\_Latn &0.15 &0.25 &0.57 &\textbf{0.61} &0.48\\
cub\_Latn &\textbf{0.11} &0.08 &0.05 &0.05 &0.05&eri\_Latn &0.13 &\textbf{0.13} &0.07 &0.06 &0.06\\
cuc\_Latn &0.07 &\textbf{0.13} &0.05 &0.05 &0.05&ese\_Latn &0.09 &\textbf{0.13} &0.06 &0.05 &0.06\\
cui\_Latn &0.08 &\textbf{0.14} &0.05 &0.05 &0.05&esi\_Latn &\textbf{0.21} &0.12 &0.05 &0.05 &0.07\\
cuk\_Latn &\textbf{0.16} &0.11 &0.13 &0.05 &0.07&esk\_Latn &0.07 &\textbf{0.11} &0.05 &0.05 &0.05\\
cul\_Latn &0.09 &\textbf{0.12} &0.07 &0.05 &0.05&ess\_Latn &\textbf{0.14} &0.13 &0.06 &0.05 &0.05\\
cut\_Latn &\textbf{0.11} &0.10 &0.05 &0.05 &0.07&est\_Latn &0.07 &0.46 &\textbf{0.68} &0.56 &0.47\\
cux\_Latn &\textbf{0.16} &0.14 &0.05 &0.06 &0.08&esu\_Latn &\textbf{0.16} &0.12 &0.05 &0.05 &0.05\\
cwe\_Latn &0.11 &0.19 &0.13 &0.11 &\textbf{0.22}&etu\_Latn &\textbf{0.13} &0.11 &0.05 &0.05 &0.05\\
cwt\_Latn &0.09 &\textbf{0.14} &0.05 &0.05 &0.05&eus\_Latn &0.09 &0.18 &\textbf{0.26} &0.25 &0.23\\
cya\_Latn &0.12 &0.11 &\textbf{0.14} &0.05 &0.11&ewe\_Latn &0.11 &\textbf{0.11} &0.05 &0.05 &0.07\\
cym\_Latn &0.08 &0.23 &0.44 &\textbf{0.53} &0.49&ewo\_Latn &0.13 &\textbf{0.18} &0.08 &0.06 &0.10\\
czt\_Latn &\textbf{0.14} &0.11 &0.07 &0.05 &0.05&eza\_Latn &0.07 &\textbf{0.09} &0.05 &0.05 &0.06\\
daa\_Latn &\textbf{0.13} &0.09 &0.06 &0.06 &0.05&faa\_Latn &\textbf{0.11} &0.08 &0.07 &0.05 &0.08\\
dad\_Latn &\textbf{0.20} &0.15 &0.06 &0.05 &0.05&fai\_Latn &\textbf{0.13} &0.11 &0.06 &0.05 &0.05\\
dah\_Latn &0.12 &\textbf{0.17} &0.05 &0.05 &0.05&fal\_Latn &\textbf{0.20} &0.15 &0.09 &0.05 &0.06\\
dan\_Latn &0.19 &0.52 &\textbf{0.54} &0.54 &0.53&fao\_Latn &0.09 &0.27 &0.32 &0.36 &\textbf{0.48}\\
dbq\_Latn &\textbf{0.13} &0.07 &0.06 &0.05 &0.05&far\_Latn &0.20 &\textbf{0.20} &0.07 &0.06 &0.14\\
ddn\_Latn &\textbf{0.10} &0.05 &0.10 &0.05 &0.05&fas\_Arab &0.07 &0.46 &0.67 &0.66 &\textbf{0.67}\\
ded\_Latn &0.07 &\textbf{0.09} &0.06 &0.05 &0.06&ffm\_Latn &\textbf{0.13} &0.11 &0.05 &0.05 &0.07\\
des\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.05&fij\_Latn &0.05 &\textbf{0.12} &0.08 &0.05 &0.12\\
deu\_Latn &0.15 &0.38 &\textbf{0.52} &0.52 &0.46&fil\_Latn &0.13 &0.29 &0.47 &0.55 &\textbf{0.55}\\
dga\_Latn &0.10 &\textbf{0.13} &0.05 &0.05 &0.05&fin\_Latn &0.13 &0.45 &\textbf{0.58} &0.57 &0.47\\
dgc\_Latn &0.16 &0.14 &0.21 &0.18 &\textbf{0.25}&fon\_Latn &\textbf{0.10} &0.09 &0.05 &0.05 &0.05\\
dgi\_Latn &\textbf{0.12} &0.07 &0.05 &0.05 &0.06&for\_Latn &0.09 &\textbf{0.12} &0.07 &0.05 &0.06\\
dgr\_Latn &0.10 &\textbf{0.11} &0.05 &0.05 &0.05&fra\_Latn &0.13 &0.54 &\textbf{0.65} &0.65 &0.54\\
dgz\_Latn &\textbf{0.20} &0.13 &0.12 &0.06 &0.15&frd\_Latn &0.08 &\textbf{0.13} &0.06 &0.05 &0.09\\
dhm\_Latn &0.17 &\textbf{0.17} &0.10 &0.05 &0.10&fry\_Latn &0.21 &0.38 &0.30 &0.37 &\textbf{0.42}\\
did\_Latn &0.07 &\textbf{0.14} &0.05 &0.05 &0.05&fub\_Latn &\textbf{0.17} &0.16 &0.10 &0.05 &0.12\\
dig\_Latn &0.12 &0.14 &0.20 &0.23 &\textbf{0.39}&fue\_Latn &0.13 &\textbf{0.14} &0.07 &0.05 &0.14\\
dik\_Latn &\textbf{0.12} &0.09 &0.08 &0.05 &0.06&fuf\_Latn &0.10 &0.10 &0.09 &0.05 &\textbf{0.13}\\
dip\_Latn &0.15 &\textbf{0.15} &0.05 &0.05 &0.06&fuh\_Latn &\textbf{0.12} &0.09 &0.05 &0.06 &0.05\\
dis\_Latn &\textbf{0.13} &0.11 &0.10 &0.05 &0.06&fuq\_Latn &0.11 &\textbf{0.11} &0.10 &0.05 &0.10\\
dje\_Latn &\textbf{0.12} &0.09 &0.08 &0.05 &0.07&fuv\_Latn &0.11 &0.13 &0.11 &0.05 &\textbf{0.14}\\
djk\_Latn &0.14 &0.14 &0.08 &0.05 &\textbf{0.28}&gaa\_Latn &0.12 &\textbf{0.13} &0.05 &0.05 &0.05\\
djr\_Latn &0.07 &\textbf{0.12} &0.05 &0.05 &0.05&gag\_Latn &0.07 &0.13 &0.33 &0.38 &\textbf{0.40}\\
dks\_Latn &\textbf{0.14} &0.12 &0.05 &0.05 &0.05&gah\_Latn &0.07 &\textbf{0.15} &0.05 &0.05 &0.05\\
dln\_Latn &0.12 &0.12 &0.05 &0.05 &\textbf{0.29}&gai\_Latn &0.07 &\textbf{0.09} &0.05 &0.05 &0.05\\
dnj\_Latn &\textbf{0.10} &0.06 &0.05 &0.05 &0.05&gam\_Latn &\textbf{0.20} &0.11 &0.11 &0.05 &0.11\\
dnw\_Latn &\textbf{0.18} &0.12 &0.07 &0.05 &0.06&gaw\_Latn &\textbf{0.11} &0.09 &0.06 &0.05 &0.08\\
dob\_Latn &0.08 &0.08 &\textbf{0.10} &0.05 &0.07&gbi\_Latn &0.10 &\textbf{0.11} &0.06 &0.05 &0.08\\
dop\_Latn &\textbf{0.12} &0.07 &0.05 &0.05 &0.05&gbo\_Latn &0.08 &\textbf{0.14} &0.05 &0.05 &0.05\\
dos\_Latn &0.13 &\textbf{0.14} &0.05 &0.05 &0.05&gbr\_Latn &\textbf{0.17} &0.08 &0.10 &0.05 &0.09\\
dow\_Latn &0.06 &\textbf{0.07} &0.05 &0.05 &0.05&gde\_Latn &\textbf{0.10} &0.05 &0.06 &0.05 &0.05\\
dru\_Latn &0.07 &\textbf{0.14} &0.09 &0.05 &0.09&gdg\_Latn &0.10 &\textbf{0.18} &0.09 &0.06 &0.16\\
dsh\_Latn &\textbf{0.12} &0.10 &0.07 &0.05 &0.06&gdn\_Latn &0.07 &\textbf{0.16} &0.07 &0.06 &0.09\\
dtb\_Latn &0.11 &\textbf{0.13} &0.06 &0.05 &0.08&gdr\_Latn &\textbf{0.17} &0.09 &0.05 &0.05 &0.06\\
dtp\_Latn &0.12 &0.12 &0.05 &0.05 &\textbf{0.24}&geb\_Latn &0.07 &\textbf{0.08} &0.05 &0.05 &0.05\\
dts\_Latn &0.09 &\textbf{0.09} &0.05 &0.05 &0.06&gej\_Latn &0.09 &\textbf{0.10} &0.05 &0.05 &0.08\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc|cccccc}
    \toprule
lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m & lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m \\
gfk\_Latn &\textbf{0.17} &0.12 &0.07 &0.05 &0.10&hlt\_Latn &0.09 &\textbf{0.09} &0.05 &0.05 &0.06\\
ghe\_Deva &0.07 &0.11 &0.20 &0.15 &\textbf{0.28}&hmo\_Latn &0.09 &\textbf{0.14} &0.09 &0.05 &0.07\\
ghs\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.06&hmr\_Latn &\textbf{0.21} &0.06 &0.07 &0.05 &0.20\\
gid\_Latn &\textbf{0.10} &0.05 &0.05 &0.05 &0.08&hne\_Deva &0.07 &0.27 &0.29 &0.39 &\textbf{0.60}\\
gil\_Latn &0.07 &0.08 &0.04 &0.05 &\textbf{0.23}&hnj\_Latn &0.06 &\textbf{0.06} &0.06 &0.05 &0.05\\
giz\_Latn &0.07 &\textbf{0.14} &0.06 &0.05 &0.07&hnn\_Latn &0.11 &0.17 &0.17 &0.12 &\textbf{0.31}\\
gjn\_Latn &0.09 &\textbf{0.13} &0.05 &0.05 &0.05&hns\_Latn &0.13 &0.12 &0.14 &0.12 &\textbf{0.19}\\
gkn\_Latn &0.09 &\textbf{0.16} &0.05 &0.05 &0.14&hop\_Latn &\textbf{0.19} &0.17 &0.05 &0.05 &0.11\\
gkp\_Latn &0.09 &\textbf{0.12} &0.05 &0.05 &0.07&hot\_Latn &\textbf{0.11} &0.10 &0.05 &0.05 &0.06\\
gla\_Latn &0.12 &0.14 &0.34 &0.42 &\textbf{0.48}&hra\_Latn &0.13 &0.13 &0.07 &0.05 &\textbf{0.26}\\
gle\_Latn &0.17 &0.15 &0.38 &\textbf{0.56} &0.40&hrv\_Latn &0.09 &0.35 &0.64 &\textbf{0.66} &0.63\\
glv\_Latn &0.11 &0.10 &0.09 &0.05 &\textbf{0.11}&hto\_Latn &\textbf{0.07} &0.06 &0.05 &0.06 &0.05\\
gmv\_Latn &\textbf{0.15} &0.12 &0.07 &0.06 &0.06&hub\_Latn &0.07 &\textbf{0.13} &0.06 &0.05 &0.06\\
gna\_Latn &0.11 &\textbf{0.13} &0.05 &0.05 &0.05&hui\_Latn &0.06 &\textbf{0.10} &0.07 &0.05 &0.06\\
gnb\_Latn &0.13 &0.11 &0.06 &0.05 &\textbf{0.20}&hun\_Latn &0.08 &0.38 &\textbf{0.70} &0.66 &0.52\\
gnd\_Latn &\textbf{0.09} &0.06 &0.05 &0.05 &0.05&hus\_Latn &0.18 &0.17 &0.10 &0.06 &\textbf{0.20}\\
gng\_Latn &0.12 &\textbf{0.13} &0.06 &0.05 &0.05&huu\_Latn &0.07 &\textbf{0.11} &0.06 &0.05 &0.06\\
gnn\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.08&huv\_Latn &0.07 &\textbf{0.13} &0.06 &0.05 &0.11\\
gnw\_Latn &0.07 &\textbf{0.11} &0.07 &0.05 &0.06&hvn\_Latn &0.14 &\textbf{0.17} &0.09 &0.05 &0.11\\
gof\_Latn &\textbf{0.15} &0.09 &0.06 &0.05 &0.09&hwc\_Latn &0.32 &0.32 &0.40 &\textbf{0.53} &0.42\\
gog\_Latn &0.13 &0.13 &0.11 &0.07 &\textbf{0.19}&hye\_Armn &0.07 &0.39 &0.60 &0.64 &\textbf{0.65}\\
gom\_Latn &0.07 &0.11 &0.06 &0.05 &\textbf{0.19}&ian\_Latn &0.07 &\textbf{0.12} &0.05 &0.05 &0.09\\
gor\_Latn &0.12 &0.17 &0.08 &0.09 &\textbf{0.25}&iba\_Latn &0.11 &0.27 &0.26 &0.24 &\textbf{0.54}\\
gqr\_Latn &\textbf{0.19} &0.08 &0.05 &0.05 &0.05&ibo\_Latn &0.08 &\textbf{0.12} &0.08 &0.05 &0.09\\
grt\_Beng &0.07 &0.10 &\textbf{0.16} &0.05 &0.11&icr\_Latn &0.24 &0.21 &0.23 &0.06 &\textbf{0.40}\\
gso\_Latn &0.07 &\textbf{0.09} &0.05 &0.05 &0.05&ifa\_Latn &0.10 &0.15 &0.06 &0.05 &\textbf{0.32}\\
gub\_Latn &\textbf{0.13} &0.11 &0.08 &0.05 &0.05&ifb\_Latn &0.16 &0.09 &0.07 &0.05 &\textbf{0.32}\\
guc\_Latn &0.13 &\textbf{0.14} &0.05 &0.05 &0.05&ife\_Latn &0.08 &\textbf{0.11} &0.05 &0.05 &0.05\\
gud\_Latn &0.11 &\textbf{0.11} &0.05 &0.05 &0.05&ifk\_Latn &0.14 &0.14 &0.07 &0.05 &\textbf{0.21}\\
gug\_Latn &0.12 &\textbf{0.17} &0.09 &0.05 &0.10&ifu\_Latn &0.08 &\textbf{0.17} &0.05 &0.05 &0.08\\
guh\_Latn &0.07 &\textbf{0.08} &0.06 &0.05 &0.06&ify\_Latn &0.09 &\textbf{0.14} &0.08 &0.05 &0.11\\
gui\_Latn &0.09 &\textbf{0.09} &0.09 &0.05 &0.07&ign\_Latn &0.07 &\textbf{0.09} &0.05 &0.05 &0.07\\
guj\_Gujr &0.07 &0.34 &0.56 &\textbf{0.70} &0.69&ike\_Cans &0.07 &0.05 &0.05 &0.05 &\textbf{0.08}\\
guk\_Ethi &0.07 &0.10 &0.07 &0.05 &\textbf{0.13}&ikk\_Latn &0.07 &\textbf{0.11} &0.11 &0.05 &0.05\\
gul\_Latn &0.32 &0.26 &0.26 &0.24 &\textbf{0.49}&ikw\_Latn &0.07 &\textbf{0.07} &0.06 &0.05 &0.05\\
gum\_Latn &0.07 &\textbf{0.09} &0.05 &0.05 &0.06&ilb\_Latn &0.09 &0.12 &0.14 &0.09 &\textbf{0.16}\\
gun\_Latn &\textbf{0.12} &0.11 &0.11 &0.05 &0.06&ilo\_Latn &0.14 &0.11 &0.10 &0.05 &\textbf{0.33}\\
guo\_Latn &0.13 &0.09 &0.08 &0.06 &\textbf{0.15}&imo\_Latn &\textbf{0.14} &0.13 &0.05 &0.05 &0.05\\
guq\_Latn &0.07 &0.15 &\textbf{0.16} &0.05 &0.06&inb\_Latn &\textbf{0.11} &0.08 &0.06 &0.05 &0.06\\
gur\_Latn &0.13 &\textbf{0.15} &0.05 &0.05 &0.09&ind\_Latn &0.07 &0.47 &0.66 &\textbf{0.70} &0.63\\
guu\_Latn &\textbf{0.11} &0.10 &0.06 &0.05 &0.06&ino\_Latn &\textbf{0.14} &0.13 &0.05 &0.05 &0.06\\
guw\_Latn &\textbf{0.15} &0.12 &0.11 &0.05 &0.05&iou\_Latn &\textbf{0.14} &0.12 &0.05 &0.05 &0.06\\
gux\_Latn &0.07 &\textbf{0.10} &0.07 &0.05 &0.07&ipi\_Latn &0.07 &\textbf{0.14} &0.04 &0.05 &0.05\\
guz\_Latn &0.07 &\textbf{0.15} &0.08 &0.05 &0.06&iqw\_Latn &0.07 &\textbf{0.12} &0.08 &0.05 &0.06\\
gvc\_Latn &\textbf{0.14} &0.08 &0.05 &0.05 &0.06&iri\_Latn &0.12 &\textbf{0.14} &0.05 &0.05 &0.05\\
gvf\_Latn &\textbf{0.18} &0.09 &0.06 &0.05 &0.06&irk\_Latn &0.14 &\textbf{0.15} &0.04 &0.05 &0.06\\
gvl\_Latn &0.11 &\textbf{0.14} &0.04 &0.05 &0.07&iry\_Latn &0.08 &0.14 &0.11 &0.16 &\textbf{0.20}\\
gvn\_Latn &0.07 &\textbf{0.12} &0.05 &0.05 &0.09&isd\_Latn &0.13 &0.15 &0.12 &0.06 &\textbf{0.19}\\
gwi\_Latn &\textbf{0.19} &0.11 &0.05 &0.05 &0.05&isl\_Latn &0.07 &0.33 &0.57 &\textbf{0.59} &0.47\\
gwr\_Latn &\textbf{0.11} &0.10 &0.08 &0.05 &0.09&ita\_Latn &0.14 &0.46 &0.67 &\textbf{0.68} &0.55\\
gya\_Latn &0.10 &\textbf{0.10} &0.05 &0.05 &0.06&itv\_Latn &0.14 &0.14 &0.15 &0.07 &\textbf{0.27}\\
gym\_Latn &0.11 &0.09 &\textbf{0.12} &0.05 &0.07&ium\_Latn &\textbf{0.10} &0.08 &0.05 &0.05 &0.05\\
gyr\_Latn &0.08 &\textbf{0.10} &0.07 &0.05 &0.05&ivb\_Latn &0.08 &0.12 &0.07 &0.07 &\textbf{0.17}\\
hae\_Latn &0.09 &0.15 &0.15 &\textbf{0.31} &0.22&ivv\_Latn &0.11 &0.13 &0.07 &0.05 &\textbf{0.19}\\
hag\_Latn &0.10 &\textbf{0.13} &0.06 &0.05 &0.06&iws\_Latn &\textbf{0.10} &0.09 &0.05 &0.05 &0.05\\
hak\_Latn &\textbf{0.13} &0.08 &0.07 &0.05 &0.05&ixl\_Latn &0.12 &0.08 &0.06 &0.06 &\textbf{0.16}\\
hat\_Latn &0.06 &0.17 &0.08 &0.06 &\textbf{0.39}&izr\_Latn &0.08 &\textbf{0.14} &0.05 &0.05 &0.08\\
hau\_Latn &0.14 &0.15 &0.36 &\textbf{0.49} &0.40&izz\_Latn &0.07 &\textbf{0.13} &0.07 &0.05 &0.05\\
haw\_Latn &0.12 &0.11 &0.05 &0.05 &\textbf{0.19}&jaa\_Latn &0.10 &\textbf{0.12} &0.06 &0.05 &0.08\\
hay\_Latn &0.09 &0.14 &0.06 &0.05 &\textbf{0.15}&jac\_Latn &\textbf{0.13} &0.07 &0.06 &0.05 &0.09\\
hch\_Latn &0.08 &\textbf{0.13} &0.06 &0.05 &0.08&jae\_Latn &0.07 &\textbf{0.07} &0.05 &0.05 &0.05\\
heb\_Hebr &0.07 &\textbf{0.36} &0.15 &0.31 &0.24&jam\_Latn &0.22 &0.15 &0.10 &0.06 &\textbf{0.46}\\
heg\_Latn &0.07 &\textbf{0.16} &0.05 &0.05 &0.09&jav\_Latn &0.07 &0.25 &0.38 &\textbf{0.57} &0.46\\
heh\_Latn &0.10 &\textbf{0.15} &0.11 &0.09 &0.09&jbu\_Latn &0.12 &\textbf{0.12} &0.08 &0.05 &0.08\\
hif\_Latn &0.09 &0.12 &0.16 &0.35 &\textbf{0.43}&jic\_Latn &0.13 &\textbf{0.24} &0.07 &0.05 &0.12\\
hig\_Latn &\textbf{0.15} &0.07 &0.09 &0.05 &0.05&jiv\_Latn &0.09 &\textbf{0.15} &0.04 &0.05 &0.05\\
hil\_Latn &0.14 &0.23 &0.26 &0.24 &\textbf{0.53}&jmc\_Latn &\textbf{0.15} &0.10 &0.05 &0.06 &0.09\\
hin\_Deva &0.07 &0.40 &0.56 &\textbf{0.62} &0.61&jpn\_Jpan &0.07 &0.37 &\textbf{0.62} &0.56 &0.50\\
hix\_Latn &0.07 &\textbf{0.08} &0.06 &0.05 &0.05&jra\_Latn &0.09 &\textbf{0.12} &0.06 &0.05 &0.06\\
hla\_Latn &0.14 &\textbf{0.15} &0.06 &0.05 &0.07&jun\_Orya &0.07 &0.05 &0.11 &0.06 &\textbf{0.12}\\
\bottomrule
\end{tabular}
    }
   \caption{zero-shot score of BOW, mBERT, XLM-R-B, XLM-R-L, and Glot500-m.}
    \label{tab:zero_shot_table1}
\end{table*}

\begin{table*}
\centering
    \resizebox{\textwidth}{!}{
\begin{tabular}{cccccc|cccccc}
    \toprule
lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m & lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m \\
jvn\_Latn &0.07 &0.35 &0.36 &\textbf{0.52} &0.49&knf\_Latn &0.13 &\textbf{0.15} &0.07 &0.05 &0.05\\
kaa\_Cyrl &0.07 &0.17 &0.14 &0.16 &\textbf{0.52}&kng\_Latn &0.07 &0.14 &0.08 &0.05 &\textbf{0.15}\\
kab\_Latn &0.11 &\textbf{0.14} &0.07 &0.06 &0.13&knj\_Latn &0.07 &0.09 &0.05 &0.05 &\textbf{0.18}\\
kac\_Latn &\textbf{0.13} &0.10 &0.05 &0.05 &0.05&knk\_Latn &0.06 &\textbf{0.11} &0.05 &0.05 &0.08\\
kal\_Latn &0.09 &0.11 &0.05 &0.05 &\textbf{0.13}&kno\_Latn &0.10 &\textbf{0.10} &0.05 &0.05 &0.07\\
kan\_Knda &0.07 &0.34 &0.56 &\textbf{0.64} &0.61&knv\_Latn &\textbf{0.18} &0.12 &0.05 &0.05 &0.08\\
kao\_Latn &0.09 &\textbf{0.09} &0.05 &0.05 &0.06&kog\_Latn &0.11 &\textbf{0.12} &0.06 &0.05 &0.05\\
kaq\_Latn &0.09 &\textbf{0.16} &0.06 &0.05 &0.09&kor\_Hang &0.07 &0.43 &0.63 &\textbf{0.69} &0.62\\
kat\_Geor &0.07 &0.46 &0.48 &\textbf{0.61} &0.54&kpf\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.05\\
kaz\_Cyrl &0.07 &0.32 &0.57 &\textbf{0.66} &0.57&kpg\_Latn &\textbf{0.22} &0.15 &0.05 &0.05 &0.15\\
kbc\_Latn &\textbf{0.18} &0.07 &0.05 &0.05 &0.05&kpj\_Latn &0.07 &\textbf{0.10} &0.04 &0.05 &0.07\\
kbh\_Latn &0.09 &\textbf{0.13} &0.07 &0.05 &0.07&kpq\_Latn &\textbf{0.15} &0.14 &0.04 &0.05 &0.06\\
kbm\_Latn &0.09 &\textbf{0.15} &0.11 &0.06 &0.07&kpr\_Latn &\textbf{0.13} &0.10 &0.10 &0.05 &0.08\\
kbo\_Latn &0.11 &\textbf{0.15} &0.04 &0.05 &0.06&kpv\_Cyrl &0.07 &0.09 &0.09 &0.05 &\textbf{0.11}\\
kbp\_Latn &\textbf{0.10} &0.08 &0.05 &0.05 &0.05&kpw\_Latn &\textbf{0.14} &0.10 &0.05 &0.05 &0.05\\
kbq\_Latn &\textbf{0.12} &0.05 &0.09 &0.05 &0.05&kpx\_Latn &0.07 &\textbf{0.13} &0.09 &0.05 &0.05\\
kbr\_Latn &0.08 &\textbf{0.13} &0.05 &0.05 &0.07&kpz\_Latn &0.09 &\textbf{0.12} &0.05 &0.05 &0.09\\
kcg\_Latn &\textbf{0.13} &0.12 &0.05 &0.05 &0.05&kqc\_Latn &0.08 &0.09 &\textbf{0.11} &0.05 &0.08\\
kck\_Latn &0.08 &0.13 &0.09 &0.05 &\textbf{0.18}&kqe\_Latn &0.13 &0.16 &0.13 &0.12 &\textbf{0.33}\\
kdc\_Latn &0.13 &0.14 &0.20 &0.19 &\textbf{0.21}&kqo\_Latn &0.07 &\textbf{0.09} &0.05 &0.05 &0.05\\
kde\_Latn &0.14 &\textbf{0.16} &0.12 &0.07 &0.15&kqp\_Latn &0.14 &\textbf{0.14} &0.05 &0.05 &0.06\\
kdi\_Latn &0.07 &\textbf{0.16} &0.05 &0.05 &0.08&kqs\_Latn &0.10 &\textbf{0.13} &0.05 &0.05 &0.06\\
kdj\_Latn &0.07 &\textbf{0.13} &0.05 &0.05 &0.05&kqy\_Ethi &0.07 &\textbf{0.13} &0.06 &0.05 &0.05\\
kdl\_Latn &0.07 &\textbf{0.11} &0.07 &0.05 &0.09&krc\_Cyrl &0.07 &0.17 &0.17 &0.16 &\textbf{0.48}\\
kdp\_Latn &0.10 &\textbf{0.11} &0.10 &0.05 &0.07&kri\_Latn &0.15 &0.16 &0.05 &0.05 &\textbf{0.19}\\
kek\_Latn &0.15 &0.08 &0.05 &0.06 &\textbf{0.27}&krj\_Latn &0.11 &0.21 &0.33 &0.28 &\textbf{0.35}\\
ken\_Latn &\textbf{0.10} &0.08 &0.05 &0.05 &0.05&krl\_Latn &0.07 &0.34 &0.40 &0.40 &\textbf{0.41}\\
keo\_Latn &0.11 &0.08 &0.06 &0.05 &\textbf{0.11}&kru\_Deva &0.07 &\textbf{0.12} &0.08 &0.05 &0.11\\
ker\_Latn &\textbf{0.09} &0.04 &0.05 &0.05 &0.05&ksb\_Latn &0.12 &0.16 &0.12 &0.12 &\textbf{0.21}\\
kew\_Latn &0.13 &\textbf{0.14} &0.05 &0.05 &0.06&ksc\_Latn &0.09 &\textbf{0.12} &0.07 &0.05 &0.11\\
kez\_Latn &\textbf{0.13} &0.10 &0.05 &0.05 &0.05&ksd\_Latn &\textbf{0.15} &0.14 &0.06 &0.05 &0.12\\
kff\_Telu &0.07 &0.14 &\textbf{0.24} &0.20 &0.20&ksf\_Latn &\textbf{0.10} &0.07 &0.05 &0.05 &0.06\\
kgf\_Latn &0.08 &\textbf{0.10} &0.05 &0.05 &0.05&ksr\_Latn &0.08 &\textbf{0.08} &0.05 &0.05 &0.06\\
kgk\_Latn &0.07 &\textbf{0.10} &0.06 &0.05 &0.05&kss\_Latn &\textbf{0.12} &0.10 &0.05 &0.05 &0.05\\
kgp\_Latn &0.07 &\textbf{0.14} &0.09 &0.05 &0.09&ksw\_Mymr &0.07 &\textbf{0.08} &0.05 &0.05 &0.06\\
kgr\_Latn &0.14 &\textbf{0.20} &0.06 &0.05 &0.13&ktb\_Ethi &0.07 &0.05 &0.07 &0.05 &\textbf{0.10}\\
kha\_Latn &\textbf{0.12} &0.07 &0.07 &0.05 &0.06&ktj\_Latn &0.04 &\textbf{0.05} &0.05 &0.05 &0.05\\
khk\_Latn &0.09 &\textbf{0.15} &0.07 &0.05 &0.08&kto\_Latn &0.07 &\textbf{0.14} &0.09 &0.05 &0.05\\
khm\_Khmr &0.07 &0.05 &0.55 &\textbf{0.62} &0.55&ktu\_Latn &0.10 &0.11 &0.11 &0.06 &\textbf{0.19}\\
khq\_Latn &\textbf{0.12} &0.11 &0.10 &0.05 &0.09&kua\_Latn &0.11 &0.11 &0.11 &0.08 &\textbf{0.12}\\
khs\_Latn &\textbf{0.14} &0.09 &0.06 &0.05 &0.05&kub\_Latn &0.09 &\textbf{0.14} &0.05 &0.05 &0.05\\
khy\_Latn &0.08 &0.09 &0.07 &0.07 &\textbf{0.14}&kud\_Latn &0.07 &\textbf{0.10} &0.06 &0.05 &0.05\\
khz\_Latn &0.12 &\textbf{0.16} &0.06 &0.05 &0.05&kue\_Latn &0.07 &\textbf{0.11} &0.06 &0.05 &0.07\\
kia\_Latn &0.13 &0.19 &0.06 &0.05 &\textbf{0.23}&kuj\_Latn &0.12 &\textbf{0.12} &0.05 &0.05 &0.05\\
kij\_Latn &0.07 &\textbf{0.14} &0.07 &0.05 &0.06&kum\_Cyrl &0.07 &0.16 &0.13 &0.24 &\textbf{0.45}\\
kik\_Latn &0.14 &\textbf{0.15} &0.05 &0.05 &0.05&kup\_Latn &\textbf{0.18} &0.15 &0.08 &0.05 &0.07\\
kin\_Latn &0.14 &0.13 &0.14 &0.06 &\textbf{0.23}&kus\_Latn &\textbf{0.12} &0.09 &0.10 &0.05 &0.05\\
kir\_Cyrl &0.07 &0.20 &\textbf{0.65} &0.65 &0.61&kvg\_Latn &\textbf{0.11} &0.09 &0.06 &0.05 &0.06\\
kix\_Latn &0.08 &\textbf{0.12} &0.07 &0.05 &0.05&kvj\_Latn &\textbf{0.17} &0.13 &0.06 &0.05 &0.05\\
kjb\_Latn &0.15 &0.11 &0.05 &0.05 &\textbf{0.23}&kvn\_Latn &\textbf{0.12} &0.09 &0.08 &0.05 &0.06\\
kje\_Latn &0.09 &\textbf{0.18} &0.06 &0.05 &0.06&kwd\_Latn &\textbf{0.19} &0.13 &0.09 &0.05 &0.12\\
kjh\_Cyrl &0.07 &0.18 &0.11 &0.17 &\textbf{0.36}&kwf\_Latn &\textbf{0.21} &0.17 &0.09 &0.07 &0.16\\
kjs\_Latn &\textbf{0.13} &0.10 &0.07 &0.05 &0.05&kwi\_Latn &0.11 &\textbf{0.17} &0.09 &0.05 &0.09\\
kki\_Latn &0.16 &\textbf{0.17} &0.14 &0.10 &0.14&kwj\_Latn &0.10 &\textbf{0.12} &0.06 &0.05 &0.05\\
kkj\_Latn &0.09 &\textbf{0.16} &0.06 &0.05 &0.06&kxc\_Ethi &0.07 &\textbf{0.09} &0.07 &0.05 &0.05\\
kle\_Deva &0.07 &0.14 &0.15 &0.11 &\textbf{0.19}&kxm\_Thai &0.07 &0.08 &\textbf{0.14} &0.06 &0.08\\
kln\_Latn &0.10 &0.10 &0.05 &0.05 &\textbf{0.12}&kxw\_Latn &0.06 &\textbf{0.07} &0.06 &0.05 &0.05\\
klv\_Latn &0.09 &\textbf{0.14} &0.13 &0.05 &0.09&kyc\_Latn &0.07 &\textbf{0.11} &0.06 &0.05 &0.06\\
kma\_Latn &\textbf{0.12} &0.08 &0.05 &0.05 &0.05&kyf\_Latn &0.09 &\textbf{0.13} &0.05 &0.05 &0.05\\
kmd\_Latn &0.10 &\textbf{0.11} &0.06 &0.05 &0.09&kyg\_Latn &0.08 &\textbf{0.09} &0.06 &0.05 &0.05\\
kmg\_Latn &0.08 &\textbf{0.08} &0.05 &0.05 &0.05&kyq\_Latn &0.10 &\textbf{0.12} &0.07 &0.05 &0.05\\
kmh\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.05&kyu\_Mymr &0.07 &\textbf{0.09} &0.05 &0.05 &0.05\\
kmk\_Latn &0.10 &0.10 &0.06 &0.05 &\textbf{0.14}&kyz\_Latn &\textbf{0.17} &0.10 &0.05 &0.05 &0.05\\
kmm\_Latn &0.12 &0.09 &0.05 &0.05 &\textbf{0.19}&kze\_Latn &0.08 &\textbf{0.11} &0.04 &0.05 &0.06\\
kmo\_Latn &\textbf{0.10} &0.09 &0.05 &0.06 &0.06&kzf\_Latn &0.12 &\textbf{0.18} &0.10 &0.06 &0.15\\
kmr\_Cyrl &0.07 &0.09 &0.07 &0.05 &\textbf{0.24}&lac\_Latn &\textbf{0.16} &0.05 &0.06 &0.05 &0.11\\
kms\_Latn &\textbf{0.13} &0.08 &0.04 &0.05 &0.07&lai\_Latn &0.16 &0.13 &0.07 &0.08 &\textbf{0.19}\\
kmu\_Latn &0.07 &\textbf{0.17} &0.10 &0.05 &0.08&laj\_Latn &0.10 &\textbf{0.11} &0.07 &0.06 &0.09\\
kmy\_Latn &\textbf{0.12} &0.08 &0.05 &0.05 &0.05&lam\_Latn &0.09 &0.14 &0.07 &0.07 &\textbf{0.16}\\
kne\_Latn &\textbf{0.15} &0.13 &0.12 &0.04 &0.09&lao\_Laoo &0.07 &0.05 &0.58 &\textbf{0.67} &0.61\\
\bottomrule
\end{tabular}
    }
   \caption{zero-shot score of BOW, mBERT, XLM-R-B, XLM-R-L, and Glot500-m.}
    \label{tab:zero_shot_table1}
\end{table*}

\begin{table*}
\centering
    \resizebox{\textwidth}{!}{
\begin{tabular}{cccccc|cccccc}
    \toprule
lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m & lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m \\
lap\_Latn &0.14 &\textbf{0.15} &0.06 &0.05 &0.08&mbb\_Latn &0.11 &\textbf{0.20} &0.10 &0.05 &0.10\\
las\_Latn &0.09 &\textbf{0.09} &0.05 &0.05 &0.05&mbc\_Latn &0.12 &\textbf{0.13} &0.05 &0.05 &0.05\\
lat\_Latn &0.14 &0.30 &0.55 &\textbf{0.62} &0.56&mbd\_Latn &\textbf{0.13} &0.12 &0.11 &0.05 &0.10\\
lav\_Latn &0.08 &0.34 &\textbf{0.62} &0.55 &0.52&mbf\_Latn &0.07 &0.31 &0.49 &\textbf{0.57} &0.56\\
law\_Latn &0.09 &\textbf{0.09} &0.06 &0.05 &0.09&mbh\_Latn &0.15 &\textbf{0.15} &0.07 &0.05 &0.09\\
lbk\_Latn &0.12 &0.10 &0.09 &0.05 &\textbf{0.14}&mbi\_Latn &0.13 &\textbf{0.17} &0.08 &0.05 &0.06\\
lcm\_Latn &0.16 &\textbf{0.20} &0.05 &0.06 &0.15&mbj\_Latn &\textbf{0.16} &0.14 &0.08 &0.05 &0.06\\
lcp\_Thai &0.07 &\textbf{0.08} &0.06 &0.05 &0.05&mbl\_Latn &0.07 &\textbf{0.11} &0.05 &0.05 &0.05\\
ldi\_Latn &0.14 &0.12 &0.07 &0.05 &\textbf{0.19}&mbs\_Latn &0.11 &0.12 &0.17 &0.13 &\textbf{0.19}\\
lee\_Latn &\textbf{0.08} &0.05 &0.07 &0.05 &0.05&mbt\_Latn &\textbf{0.14} &0.12 &0.07 &0.05 &0.09\\
lef\_Latn &0.05 &\textbf{0.13} &0.06 &0.05 &0.05&mca\_Latn &\textbf{0.16} &0.10 &0.05 &0.05 &0.06\\
leh\_Latn &0.09 &0.14 &0.08 &0.07 &\textbf{0.15}&mcb\_Latn &0.07 &\textbf{0.11} &0.05 &0.05 &0.06\\
lem\_Latn &0.07 &\textbf{0.09} &0.05 &0.05 &0.06&mcd\_Latn &0.05 &\textbf{0.09} &0.05 &0.05 &0.06\\
leu\_Latn &0.12 &\textbf{0.14} &0.05 &0.05 &0.07&mcf\_Latn &0.07 &\textbf{0.10} &0.06 &0.05 &0.05\\
lew\_Latn &0.07 &0.13 &0.08 &0.05 &\textbf{0.16}&mck\_Latn &0.13 &\textbf{0.15} &0.11 &0.06 &0.15\\
lex\_Latn &\textbf{0.13} &0.10 &0.08 &0.05 &0.05&mcn\_Latn &0.09 &\textbf{0.10} &0.07 &0.06 &0.10\\
lgg\_Latn &0.09 &\textbf{0.19} &0.05 &0.05 &0.13&mco\_Latn &0.05 &0.09 &0.05 &0.05 &\textbf{0.13}\\
lgl\_Latn &\textbf{0.20} &0.14 &0.06 &0.06 &0.12&mcp\_Latn &\textbf{0.09} &0.05 &0.05 &0.05 &0.05\\
lgm\_Latn &\textbf{0.12} &0.11 &0.06 &0.06 &0.09&mcq\_Latn &0.07 &\textbf{0.12} &0.08 &0.05 &0.05\\
lhi\_Latn &0.09 &\textbf{0.12} &0.05 &0.05 &0.10&mcu\_Latn &0.10 &\textbf{0.20} &0.07 &0.05 &0.06\\
lhm\_Latn &\textbf{0.12} &0.08 &0.05 &0.05 &0.05&mda\_Latn &0.06 &\textbf{0.07} &0.05 &0.05 &0.05\\
lhu\_Latn &\textbf{0.09} &0.08 &0.06 &0.05 &0.06&mdy\_Ethi &0.07 &0.09 &0.05 &0.05 &\textbf{0.15}\\
lia\_Latn &\textbf{0.18} &0.16 &0.05 &0.05 &0.05&med\_Latn &0.07 &\textbf{0.09} &0.06 &0.05 &0.07\\
lid\_Latn &\textbf{0.16} &0.09 &0.08 &0.05 &0.06&mee\_Latn &0.11 &\textbf{0.12} &0.05 &0.05 &0.06\\
lif\_Deva &0.07 &0.07 &0.10 &0.05 &\textbf{0.13}&mej\_Latn &0.07 &\textbf{0.11} &0.09 &0.05 &0.08\\
lin\_Latn &0.12 &0.10 &0.08 &0.04 &\textbf{0.13}&mek\_Latn &0.08 &0.10 &0.08 &0.05 &\textbf{0.14}\\
lip\_Latn &0.08 &\textbf{0.12} &0.06 &0.05 &0.07&men\_Latn &0.11 &\textbf{0.13} &0.05 &0.05 &0.05\\
lis\_Lisu &0.07 &\textbf{0.08} &0.05 &0.05 &0.06&meq\_Latn &\textbf{0.10} &0.07 &0.07 &0.05 &0.05\\
lit\_Latn &0.07 &0.29 &0.56 &\textbf{0.60} &0.54&met\_Latn &\textbf{0.19} &0.11 &0.05 &0.05 &0.06\\
ljp\_Latn &0.07 &0.29 &0.33 &0.30 &\textbf{0.39}&meu\_Latn &0.10 &\textbf{0.14} &0.10 &0.05 &0.08\\
llg\_Latn &0.07 &0.09 &\textbf{0.13} &0.05 &0.07&mfe\_Latn &0.09 &0.15 &0.15 &0.05 &\textbf{0.36}\\
lln\_Latn &\textbf{0.10} &0.09 &0.05 &0.05 &0.05&mfh\_Latn &0.07 &\textbf{0.07} &0.06 &0.05 &0.07\\
lmk\_Latn &\textbf{0.14} &0.11 &0.07 &0.05 &0.05&mfi\_Latn &\textbf{0.15} &0.07 &0.06 &0.05 &0.06\\
lmp\_Latn &0.09 &\textbf{0.12} &0.05 &0.05 &0.05&mfk\_Latn &0.09 &\textbf{0.16} &0.05 &0.05 &0.05\\
lnd\_Latn &0.09 &0.13 &0.10 &0.06 &\textbf{0.15}&mfq\_Latn &\textbf{0.08} &0.05 &0.05 &0.05 &0.06\\
lob\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.04&mfy\_Latn &0.11 &\textbf{0.15} &0.07 &0.05 &0.06\\
loe\_Latn &0.10 &0.21 &0.10 &0.08 &\textbf{0.23}&mfz\_Latn &\textbf{0.13} &0.09 &0.05 &0.05 &0.05\\
log\_Latn &0.11 &\textbf{0.11} &0.05 &0.05 &0.05&mgh\_Latn &\textbf{0.13} &0.10 &0.04 &0.05 &0.08\\
lok\_Latn &\textbf{0.13} &0.12 &0.05 &0.05 &0.05&mgo\_Latn &\textbf{0.15} &0.05 &0.05 &0.05 &0.05\\
lol\_Latn &0.07 &\textbf{0.09} &0.06 &0.05 &0.09&mgr\_Latn &0.17 &0.13 &0.10 &0.07 &\textbf{0.21}\\
lom\_Latn &\textbf{0.11} &0.07 &0.05 &0.05 &0.05&mhi\_Latn &0.12 &\textbf{0.12} &0.08 &0.05 &0.06\\
loq\_Latn &0.08 &\textbf{0.13} &0.05 &0.05 &0.06&mhl\_Latn &0.10 &\textbf{0.10} &0.05 &0.05 &0.05\\
loz\_Latn &0.18 &0.14 &0.06 &0.05 &\textbf{0.29}&mhr\_Cyrl &0.07 &0.17 &0.10 &0.05 &\textbf{0.26}\\
lsi\_Latn &\textbf{0.13} &0.08 &0.05 &0.05 &0.05&mhx\_Latn &0.11 &\textbf{0.12} &0.05 &0.05 &0.05\\
lsm\_Latn &0.11 &\textbf{0.16} &0.08 &0.07 &0.08&mhy\_Latn &0.12 &0.20 &0.21 &0.15 &\textbf{0.26}\\
ltz\_Latn &0.15 &0.34 &0.22 &0.20 &\textbf{0.41}&mib\_Latn &0.09 &\textbf{0.13} &0.07 &0.06 &0.13\\
luc\_Latn &0.07 &0.09 &\textbf{0.11} &0.05 &0.05&mic\_Latn &0.10 &\textbf{0.13} &0.08 &0.05 &0.06\\
lug\_Latn &0.07 &0.13 &0.08 &0.05 &\textbf{0.22}&mie\_Latn &0.08 &\textbf{0.17} &0.06 &0.05 &0.12\\
luo\_Latn &0.12 &0.12 &0.05 &0.05 &\textbf{0.15}&mif\_Latn &0.09 &\textbf{0.09} &0.07 &0.05 &0.07\\
lus\_Latn &\textbf{0.17} &0.14 &0.10 &0.05 &0.09&mig\_Latn &0.13 &\textbf{0.19} &0.05 &0.05 &0.07\\
lwo\_Latn &0.12 &\textbf{0.12} &0.05 &0.05 &0.05&mih\_Latn &0.08 &\textbf{0.13} &0.04 &0.05 &0.07\\
lww\_Latn &0.11 &\textbf{0.12} &0.06 &0.05 &0.05&mil\_Latn &0.10 &\textbf{0.11} &0.05 &0.05 &0.06\\
lzh\_Hani &0.07 &0.24 &0.54 &0.50 &\textbf{0.59}&mim\_Latn &0.11 &\textbf{0.15} &0.05 &0.05 &0.06\\
maa\_Latn &0.13 &\textbf{0.14} &0.05 &0.05 &0.05&min\_Latn &0.08 &0.19 &0.27 &0.26 &\textbf{0.43}\\
mad\_Latn &0.10 &0.22 &0.23 &0.19 &\textbf{0.40}&mio\_Latn &0.09 &0.08 &\textbf{0.15} &0.07 &0.14\\
maf\_Latn &0.11 &\textbf{0.18} &0.06 &0.05 &0.05&mip\_Latn &0.06 &0.10 &0.05 &0.05 &\textbf{0.11}\\
mag\_Deva &0.07 &0.22 &0.38 &0.32 &\textbf{0.49}&miq\_Latn &0.09 &\textbf{0.16} &0.05 &0.05 &0.08\\
mah\_Latn &\textbf{0.16} &0.12 &0.05 &0.05 &0.14&mir\_Latn &0.06 &0.09 &0.06 &0.05 &\textbf{0.14}\\
mai\_Deva &0.07 &0.23 &0.31 &0.43 &\textbf{0.65}&mit\_Latn &0.06 &0.09 &0.07 &0.06 &\textbf{0.12}\\
maj\_Latn &0.09 &\textbf{0.09} &0.05 &0.05 &0.05&miy\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.08\\
mak\_Latn &0.10 &\textbf{0.18} &0.10 &0.06 &0.18&miz\_Latn &0.09 &\textbf{0.14} &0.05 &0.05 &0.05\\
mal\_Mlym &0.07 &\textbf{0.12} &0.07 &0.05 &0.06&mjc\_Latn &0.13 &\textbf{0.13} &0.05 &0.05 &0.07\\
mam\_Latn &0.12 &0.11 &0.04 &0.04 &\textbf{0.25}&mjw\_Latn &0.08 &\textbf{0.09} &0.08 &0.05 &0.05\\
maq\_Latn &0.12 &\textbf{0.15} &0.05 &0.06 &0.05&mkd\_Cyrl &0.07 &0.47 &\textbf{0.74} &0.70 &0.67\\
mar\_Deva &0.07 &0.30 &0.57 &\textbf{0.61} &0.59&mkl\_Latn &\textbf{0.11} &0.05 &0.06 &0.05 &0.05\\
mas\_Latn &0.07 &\textbf{0.17} &0.09 &0.06 &0.04&mkn\_Latn &0.07 &0.23 &0.28 &0.35 &\textbf{0.44}\\
mau\_Latn &0.07 &\textbf{0.08} &0.05 &0.05 &0.05&mks\_Latn &0.10 &\textbf{0.15} &0.05 &0.05 &0.05\\
mav\_Latn &\textbf{0.14} &0.12 &0.07 &0.05 &0.05&mlg\_Latn &0.12 &0.08 &0.37 &0.45 &\textbf{0.46}\\
maw\_Latn &\textbf{0.18} &0.11 &0.05 &0.05 &0.05&mlh\_Latn &0.10 &\textbf{0.10} &0.05 &0.05 &0.05\\
maz\_Latn &0.10 &\textbf{0.15} &0.05 &0.05 &0.10&mlp\_Latn &0.07 &\textbf{0.20} &0.06 &0.05 &0.08\\
\bottomrule
\end{tabular}
    }
   \caption{zero-shot score of BOW, mBERT, XLM-R-B, XLM-R-L, and Glot500-m.}
    \label{tab:zero_shot_table1}
\end{table*}

\begin{table*}
\centering
    \resizebox{\textwidth}{!}{
\begin{tabular}{cccccc|cccccc}
    \toprule
lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m & lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m \\
mlt\_Latn &0.11 &0.16 &0.05 &0.06 &\textbf{0.29}&mzm\_Latn &0.09 &\textbf{0.09} &0.05 &0.05 &0.05\\
mmn\_Latn &0.17 &0.19 &0.18 &0.21 &\textbf{0.32}&mzw\_Latn &0.05 &\textbf{0.09} &0.05 &0.05 &0.06\\
mmo\_Latn &\textbf{0.17} &0.09 &0.09 &0.05 &0.05&nab\_Latn &0.07 &\textbf{0.14} &0.05 &0.05 &0.05\\
mmx\_Latn &\textbf{0.14} &0.11 &0.05 &0.05 &0.06&naf\_Latn &0.07 &\textbf{0.15} &0.05 &0.05 &0.06\\
mna\_Latn &\textbf{0.11} &0.08 &0.05 &0.05 &0.05&nak\_Latn &0.11 &\textbf{0.12} &0.04 &0.05 &0.08\\
mnb\_Latn &0.10 &\textbf{0.17} &0.06 &0.05 &0.16&nan\_Latn &\textbf{0.14} &0.11 &0.05 &0.05 &0.06\\
mnf\_Latn &0.11 &\textbf{0.13} &0.05 &0.05 &0.06&naq\_Latn &0.09 &\textbf{0.10} &0.05 &0.05 &0.07\\
mnh\_Latn &0.07 &\textbf{0.17} &0.07 &0.05 &0.09&nas\_Latn &0.07 &0.09 &\textbf{0.11} &0.05 &0.09\\
mnk\_Latn &0.09 &\textbf{0.17} &0.05 &0.05 &0.07&nav\_Latn &\textbf{0.19} &0.09 &0.05 &0.05 &0.05\\
mnx\_Latn &0.11 &\textbf{0.15} &0.08 &0.06 &0.05&naw\_Latn &0.08 &\textbf{0.10} &0.05 &0.05 &0.05\\
moa\_Latn &\textbf{0.08} &0.04 &0.06 &0.05 &0.05&nbc\_Latn &0.09 &\textbf{0.12} &0.06 &0.05 &0.07\\
moc\_Latn &0.08 &\textbf{0.13} &0.06 &0.05 &0.05&nbe\_Latn &\textbf{0.17} &0.12 &0.06 &0.06 &0.07\\
mog\_Latn &0.16 &0.20 &0.13 &0.07 &\textbf{0.21}&nbl\_Latn &0.09 &0.13 &0.15 &0.21 &\textbf{0.29}\\
mop\_Latn &0.20 &0.10 &0.07 &0.06 &\textbf{0.27}&nbu\_Latn &\textbf{0.15} &0.09 &0.05 &0.05 &0.05\\
mor\_Latn &\textbf{0.14} &0.11 &0.05 &0.05 &0.05&nca\_Latn &0.07 &\textbf{0.11} &0.06 &0.06 &0.06\\
mos\_Latn &0.11 &\textbf{0.11} &0.06 &0.05 &0.06&nch\_Latn &0.10 &\textbf{0.12} &0.07 &0.05 &0.06\\
mox\_Latn &0.12 &\textbf{0.15} &0.07 &0.05 &0.05&ncj\_Latn &\textbf{0.14} &0.10 &0.05 &0.05 &0.07\\
mpg\_Latn &\textbf{0.12} &0.09 &0.05 &0.05 &0.05&ncl\_Latn &0.10 &0.09 &0.06 &0.09 &\textbf{0.13}\\
mpm\_Latn &0.04 &\textbf{0.15} &0.05 &0.05 &0.05&ncq\_Laoo &0.07 &0.05 &\textbf{0.11} &0.04 &0.10\\
mps\_Latn &0.15 &\textbf{0.16} &0.05 &0.06 &0.07&nct\_Latn &\textbf{0.12} &0.09 &0.06 &0.05 &0.06\\
mpt\_Latn &\textbf{0.13} &0.11 &0.07 &0.05 &0.07&ncu\_Latn &0.06 &\textbf{0.09} &0.05 &0.05 &0.05\\
mpx\_Latn &0.09 &\textbf{0.10} &0.07 &0.05 &0.05&ndc\_Latn &0.07 &0.15 &0.10 &0.07 &\textbf{0.16}\\
mqb\_Latn &\textbf{0.11} &0.09 &0.04 &0.05 &0.05&nde\_Latn &0.09 &0.13 &0.15 &0.21 &\textbf{0.29}\\
mqj\_Latn &0.11 &\textbf{0.18} &0.12 &0.05 &0.16&ndi\_Latn &\textbf{0.11} &0.10 &0.06 &0.05 &0.05\\
mqy\_Latn &0.11 &\textbf{0.16} &0.13 &0.05 &0.11&ndj\_Latn &\textbf{0.13} &0.11 &0.06 &0.05 &0.12\\
mri\_Latn &0.16 &0.09 &0.09 &0.05 &\textbf{0.19}&ndo\_Latn &0.11 &0.11 &0.09 &0.05 &\textbf{0.16}\\
mrw\_Latn &0.09 &0.19 &0.10 &0.14 &\textbf{0.31}&ndp\_Latn &0.10 &\textbf{0.11} &0.10 &0.05 &0.07\\
msa\_Latn &0.08 &0.22 &0.42 &0.42 &\textbf{0.52}&nds\_Latn &0.15 &0.19 &0.14 &0.07 &\textbf{0.27}\\
msb\_Latn &0.12 &0.21 &0.28 &0.24 &\textbf{0.49}&ndy\_Latn &0.07 &\textbf{0.14} &0.07 &0.06 &0.14\\
mse\_Latn &\textbf{0.12} &0.09 &0.08 &0.05 &0.05&ndz\_Latn &0.09 &\textbf{0.15} &0.05 &0.05 &0.05\\
msk\_Latn &0.09 &0.14 &0.09 &0.10 &\textbf{0.28}&neb\_Latn &\textbf{0.12} &0.07 &0.05 &0.05 &0.05\\
msm\_Latn &0.12 &0.10 &0.07 &0.06 &\textbf{0.21}&nep\_Deva &0.07 &0.32 &0.62 &0.64 &\textbf{0.68}\\
msy\_Latn &0.07 &\textbf{0.09} &0.06 &0.05 &0.06&nfa\_Latn &0.07 &\textbf{0.09} &0.06 &0.05 &0.05\\
mta\_Latn &\textbf{0.12} &0.10 &0.05 &0.05 &0.05&nfr\_Latn &\textbf{0.15} &0.11 &0.07 &0.05 &0.05\\
mtg\_Latn &\textbf{0.11} &0.09 &0.05 &0.05 &0.05&ngc\_Latn &0.11 &\textbf{0.14} &0.07 &0.05 &0.14\\
mti\_Latn &0.14 &0.14 &0.08 &0.08 &\textbf{0.15}&ngp\_Latn &0.13 &0.17 &0.16 &0.12 &\textbf{0.19}\\
mtj\_Latn &0.08 &\textbf{0.10} &0.08 &0.05 &0.06&ngu\_Latn &0.06 &0.09 &0.05 &0.06 &\textbf{0.15}\\
mto\_Latn &0.11 &\textbf{0.14} &0.05 &0.05 &0.05&nhd\_Latn &0.12 &\textbf{0.17} &0.09 &0.05 &0.10\\
mtp\_Latn &0.11 &\textbf{0.12} &0.05 &0.05 &0.05&nhe\_Latn &0.10 &\textbf{0.13} &0.07 &0.05 &0.08\\
mua\_Latn &\textbf{0.16} &0.10 &0.05 &0.05 &0.06&nhg\_Latn &0.10 &0.12 &0.05 &0.05 &\textbf{0.14}\\
mug\_Latn &\textbf{0.13} &0.11 &0.05 &0.06 &0.07&nhi\_Latn &\textbf{0.12} &0.10 &0.06 &0.05 &0.08\\
muh\_Latn &0.12 &\textbf{0.18} &0.15 &0.05 &0.05&nho\_Latn &0.16 &\textbf{0.17} &0.07 &0.05 &0.12\\
mup\_Deva &0.07 &0.28 &0.35 &0.32 &\textbf{0.49}&nhr\_Latn &\textbf{0.17} &0.14 &0.05 &0.05 &0.07\\
mur\_Latn &\textbf{0.14} &0.12 &0.05 &0.05 &0.08&nhu\_Latn &\textbf{0.16} &0.10 &0.05 &0.05 &0.05\\
mux\_Latn &\textbf{0.12} &0.11 &0.06 &0.05 &0.05&nhw\_Latn &0.08 &\textbf{0.14} &0.07 &0.05 &0.06\\
muy\_Latn &\textbf{0.11} &0.07 &0.05 &0.05 &0.05&nhx\_Latn &0.13 &0.14 &0.08 &0.05 &\textbf{0.19}\\
mva\_Latn &0.07 &\textbf{0.15} &0.07 &0.05 &0.07&nhy\_Latn &0.14 &\textbf{0.16} &0.05 &0.06 &0.15\\
mvn\_Latn &\textbf{0.12} &0.09 &0.05 &0.05 &0.05&nii\_Latn &\textbf{0.14} &0.09 &0.05 &0.05 &0.05\\
mvp\_Latn &0.11 &0.12 &0.15 &0.05 &\textbf{0.22}&nij\_Latn &0.09 &\textbf{0.23} &0.18 &0.16 &0.23\\
mwm\_Latn &\textbf{0.12} &0.08 &0.05 &0.05 &0.05&nim\_Latn &0.07 &\textbf{0.12} &0.06 &0.05 &0.06\\
mwq\_Latn &0.10 &\textbf{0.10} &0.06 &0.05 &0.05&nin\_Latn &0.07 &\textbf{0.13} &0.08 &0.05 &0.07\\
mwv\_Latn &0.07 &\textbf{0.14} &0.10 &0.05 &0.13&niq\_Latn &0.09 &\textbf{0.10} &0.05 &0.05 &0.07\\
mww\_Latn &\textbf{0.10} &0.06 &0.05 &0.05 &0.05&niy\_Latn &\textbf{0.11} &0.05 &0.08 &0.05 &0.05\\
mxb\_Latn &0.09 &\textbf{0.14} &0.05 &0.05 &0.06&njb\_Latn &\textbf{0.17} &0.13 &0.05 &0.05 &0.05\\
mxp\_Latn &0.10 &\textbf{0.12} &0.05 &0.05 &0.06&njm\_Latn &\textbf{0.16} &0.09 &0.06 &0.05 &0.06\\
mxq\_Latn &0.09 &0.06 &0.05 &0.05 &\textbf{0.10}&njn\_Latn &0.09 &\textbf{0.12} &0.05 &0.05 &0.05\\
mxt\_Latn &\textbf{0.13} &0.12 &0.04 &0.05 &0.07&njo\_Latn &\textbf{0.12} &0.11 &0.05 &0.05 &0.06\\
mxv\_Latn &0.10 &\textbf{0.16} &0.05 &0.05 &0.16&njz\_Latn &0.08 &\textbf{0.13} &0.05 &0.05 &0.05\\
mya\_Mymr &0.07 &0.26 &0.42 &\textbf{0.61} &0.51&nkf\_Latn &0.13 &\textbf{0.16} &0.06 &0.05 &0.06\\
myb\_Latn &0.07 &\textbf{0.13} &0.07 &0.05 &0.09&nki\_Latn &0.10 &0.13 &0.05 &0.05 &\textbf{0.26}\\
myk\_Latn &0.07 &\textbf{0.12} &0.05 &0.05 &0.07&nko\_Latn &0.10 &\textbf{0.10} &0.05 &0.05 &0.05\\
myu\_Latn &0.07 &\textbf{0.12} &0.09 &0.05 &0.06&nlc\_Latn &0.11 &\textbf{0.12} &0.05 &0.05 &0.05\\
myv\_Cyrl &0.07 &0.08 &0.08 &0.05 &\textbf{0.19}&nld\_Latn &0.28 &0.43 &\textbf{0.60} &0.58 &0.53\\
myw\_Latn &0.07 &\textbf{0.15} &0.06 &0.05 &0.05&nlg\_Latn &0.20 &\textbf{0.21} &0.07 &0.09 &0.21\\
myx\_Latn &0.10 &\textbf{0.12} &0.04 &0.05 &0.10&nma\_Latn &0.07 &\textbf{0.12} &0.08 &0.05 &0.05\\
myy\_Latn &0.07 &0.08 &\textbf{0.09} &0.05 &0.06&nmf\_Latn &0.08 &\textbf{0.12} &0.05 &0.05 &0.06\\
mza\_Latn &0.10 &\textbf{0.13} &0.06 &0.05 &0.05&nmh\_Latn &0.09 &\textbf{0.10} &0.05 &0.06 &0.06\\
mzh\_Latn &0.08 &0.19 &0.08 &0.05 &\textbf{0.24}&nmo\_Latn &0.10 &\textbf{0.10} &0.06 &0.05 &0.06\\
mzk\_Latn &0.14 &\textbf{0.14} &0.08 &0.06 &0.07&nmz\_Latn &\textbf{0.15} &0.12 &0.08 &0.05 &0.10\\
mzl\_Latn &\textbf{0.10} &0.09 &0.06 &0.05 &0.05&nnb\_Latn &0.10 &\textbf{0.14} &0.07 &0.05 &0.10\\
\bottomrule
\end{tabular}
    }
   \caption{zero-shot score of BOW, mBERT, XLM-R-B, XLM-R-L, and Glot500-m.}
    \label{tab:zero_shot_table1}
\end{table*}

\begin{table*}
\centering
    \resizebox{\textwidth}{!}{
\begin{tabular}{cccccc|cccccc}
    \toprule
lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m & lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m \\
nng\_Latn &0.07 &\textbf{0.09} &0.07 &0.05 &0.06&oym\_Latn &0.07 &\textbf{0.12} &0.05 &0.05 &0.05\\
nnh\_Latn &0.08 &\textbf{0.14} &0.07 &0.05 &0.08&ozm\_Latn &\textbf{0.13} &0.06 &0.06 &0.05 &0.05\\
nnl\_Latn &0.12 &\textbf{0.12} &0.07 &0.05 &0.06&pab\_Latn &\textbf{0.12} &0.05 &0.05 &0.05 &0.05\\
nno\_Latn &0.15 &0.46 &\textbf{0.58} &0.56 &0.43&pad\_Latn &0.13 &\textbf{0.15} &0.06 &0.05 &0.06\\
nnp\_Latn &0.07 &\textbf{0.08} &0.07 &0.05 &0.05&pag\_Latn &0.14 &0.14 &0.20 &0.17 &\textbf{0.33}\\
nnq\_Latn &0.14 &\textbf{0.15} &0.11 &0.10 &0.14&pah\_Latn &0.09 &\textbf{0.15} &0.06 &0.05 &0.05\\
nnw\_Latn &\textbf{0.07} &0.05 &0.05 &0.05 &0.05&pam\_Latn &0.13 &0.18 &0.11 &0.11 &\textbf{0.38}\\
noa\_Latn &0.07 &\textbf{0.08} &0.05 &0.06 &0.05&pan\_Guru &0.07 &0.31 &0.58 &0.67 &\textbf{0.69}\\
nob\_Latn &0.16 &0.38 &0.59 &\textbf{0.60} &0.56&pao\_Latn &0.10 &\textbf{0.13} &0.07 &0.05 &0.08\\
nod\_Thai &0.07 &0.09 &0.47 &0.50 &\textbf{0.50}&pap\_Latn &0.15 &0.31 &0.30 &0.23 &\textbf{0.52}\\
nog\_Cyrl &0.07 &0.16 &0.18 &0.38 &\textbf{0.41}&pau\_Latn &0.16 &0.18 &0.06 &0.05 &\textbf{0.21}\\
nop\_Latn &0.09 &\textbf{0.15} &0.05 &0.05 &0.05&pbb\_Latn &\textbf{0.17} &0.12 &0.07 &0.05 &0.07\\
nor\_Latn &0.16 &0.38 &\textbf{0.60} &0.60 &0.55&pbc\_Latn &\textbf{0.17} &0.12 &0.05 &0.05 &0.05\\
not\_Latn &0.07 &0.09 &\textbf{0.13} &0.06 &0.11&pbi\_Latn &\textbf{0.13} &0.06 &0.05 &0.05 &0.07\\
nou\_Latn &\textbf{0.16} &0.11 &0.11 &0.06 &0.13&pbl\_Latn &0.10 &0.16 &0.13 &0.05 &\textbf{0.26}\\
nph\_Latn &0.08 &\textbf{0.10} &0.09 &0.05 &0.05&pck\_Latn &0.12 &0.14 &0.06 &0.05 &\textbf{0.19}\\
npi\_Deva &0.07 &0.32 &0.59 &0.66 &\textbf{0.67}&pcm\_Latn &0.19 &0.18 &0.30 &0.29 &\textbf{0.45}\\
npl\_Latn &0.10 &0.09 &0.05 &0.07 &\textbf{0.18}&pdc\_Latn &0.19 &0.14 &0.14 &0.15 &\textbf{0.27}\\
npo\_Latn &\textbf{0.13} &0.09 &0.07 &0.05 &0.05&pdt\_Latn &0.17 &0.18 &0.17 &0.12 &\textbf{0.34}\\
npy\_Latn &0.09 &\textbf{0.13} &0.11 &0.05 &0.07&pes\_Arab &0.07 &0.42 &\textbf{0.66} &0.66 &0.63\\
nre\_Latn &0.10 &\textbf{0.15} &0.07 &0.05 &0.07&pez\_Latn &0.08 &\textbf{0.23} &0.09 &0.05 &0.10\\
nri\_Latn &0.11 &\textbf{0.12} &0.09 &0.05 &0.09&pfe\_Latn &\textbf{0.10} &0.05 &0.05 &0.05 &0.05\\
nsa\_Latn &0.07 &\textbf{0.12} &0.09 &0.05 &0.06&pib\_Latn &0.07 &\textbf{0.11} &0.04 &0.05 &0.06\\
nse\_Latn &0.12 &0.17 &0.13 &0.07 &\textbf{0.23}&pio\_Latn &0.07 &0.09 &0.06 &0.05 &\textbf{0.12}\\
nsm\_Latn &\textbf{0.13} &0.07 &0.06 &0.05 &0.06&pir\_Latn &0.10 &\textbf{0.11} &0.06 &0.05 &0.05\\
nsn\_Latn &\textbf{0.15} &0.09 &0.06 &0.07 &0.12&pis\_Latn &\textbf{0.21} &0.11 &0.12 &0.06 &0.20\\
nso\_Latn &0.11 &0.13 &0.12 &0.05 &\textbf{0.27}&pjt\_Latn &0.07 &\textbf{0.09} &0.05 &0.05 &0.08\\
nst\_Latn &\textbf{0.18} &0.10 &0.05 &0.05 &0.06&pkb\_Latn &0.11 &0.15 &0.12 &0.07 &\textbf{0.28}\\
nsu\_Latn &\textbf{0.13} &0.10 &0.06 &0.05 &0.12&plg\_Latn &\textbf{0.16} &0.13 &0.08 &0.05 &0.08\\
ntp\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.04&pls\_Latn &0.07 &0.19 &0.07 &0.14 &\textbf{0.27}\\
ntr\_Latn &0.07 &\textbf{0.12} &0.05 &0.05 &0.05&plt\_Latn &0.12 &0.05 &0.38 &\textbf{0.54} &0.50\\
ntu\_Latn &0.07 &\textbf{0.08} &0.06 &0.05 &0.05&plu\_Latn &\textbf{0.13} &0.08 &0.05 &0.05 &0.05\\
nuj\_Latn &0.11 &\textbf{0.14} &0.06 &0.05 &0.07&plw\_Latn &0.14 &\textbf{0.19} &0.10 &0.06 &0.19\\
nus\_Latn &\textbf{0.13} &0.10 &0.05 &0.05 &0.05&pma\_Latn &0.14 &\textbf{0.16} &0.07 &0.05 &0.06\\
nuy\_Latn &\textbf{0.23} &0.10 &0.05 &0.05 &0.05&pmf\_Latn &0.11 &\textbf{0.22} &0.10 &0.09 &0.20\\
nvm\_Latn &0.07 &\textbf{0.11} &0.05 &0.05 &0.05&pmx\_Latn &\textbf{0.09} &0.08 &0.06 &0.06 &0.06\\
nwb\_Latn &\textbf{0.14} &0.06 &0.05 &0.05 &0.05&pne\_Latn &0.08 &\textbf{0.23} &0.09 &0.05 &0.11\\
nwi\_Latn &\textbf{0.15} &0.13 &0.05 &0.05 &0.07&pny\_Latn &\textbf{0.08} &0.05 &0.05 &0.05 &0.05\\
nwx\_Deva &0.07 &0.16 &0.18 &0.14 &\textbf{0.29}&poe\_Latn &0.13 &\textbf{0.13} &0.05 &0.05 &0.06\\
nxd\_Latn &0.07 &\textbf{0.09} &0.07 &0.05 &0.07&poh\_Latn &0.11 &0.09 &0.12 &0.05 &\textbf{0.37}\\
nya\_Latn &0.07 &0.14 &0.08 &0.06 &\textbf{0.26}&poi\_Latn &0.12 &\textbf{0.15} &0.05 &0.07 &0.12\\
nyf\_Latn &0.15 &0.19 &0.21 &0.17 &\textbf{0.25}&pol\_Latn &0.09 &0.48 &0.60 &\textbf{0.65} &0.61\\
nyn\_Latn &0.09 &0.11 &0.06 &0.05 &\textbf{0.20}&pon\_Latn &0.14 &\textbf{0.21} &0.08 &0.05 &0.08\\
nyo\_Latn &0.07 &\textbf{0.16} &0.05 &0.05 &0.15&por\_Latn &0.16 &0.52 &0.57 &\textbf{0.64} &0.61\\
nyy\_Latn &0.11 &\textbf{0.16} &0.08 &0.05 &0.09&pos\_Latn &0.12 &0.17 &0.06 &0.06 &\textbf{0.27}\\
nza\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.05&poy\_Latn &0.14 &\textbf{0.18} &0.08 &0.05 &0.07\\
nzi\_Latn &0.09 &\textbf{0.16} &0.05 &0.05 &0.05&ppk\_Latn &0.15 &0.15 &0.06 &0.04 &\textbf{0.16}\\
nzm\_Latn &\textbf{0.11} &0.09 &0.08 &0.06 &0.06&ppo\_Latn &0.10 &\textbf{0.18} &0.05 &0.05 &0.05\\
obo\_Latn &\textbf{0.15} &0.12 &0.05 &0.05 &0.07&pps\_Latn &0.10 &\textbf{0.11} &0.06 &0.05 &0.08\\
ojb\_Cans &0.07 &\textbf{0.12} &0.05 &0.05 &0.06&prf\_Latn &0.12 &0.20 &0.15 &0.13 &\textbf{0.26}\\
oji\_Latn &\textbf{0.11} &0.09 &0.05 &0.05 &0.07&pri\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.05\\
ojs\_Latn &0.07 &\textbf{0.08} &0.05 &0.05 &0.06&prk\_Latn &0.09 &\textbf{0.13} &0.06 &0.05 &0.10\\
oku\_Latn &\textbf{0.12} &0.11 &0.05 &0.05 &0.05&prq\_Latn &0.07 &\textbf{0.08} &0.05 &0.05 &0.05\\
okv\_Latn &0.13 &\textbf{0.22} &0.14 &0.08 &0.13&prs\_Arab &0.07 &0.43 &\textbf{0.66} &0.64 &0.64\\
old\_Latn &\textbf{0.13} &0.09 &0.08 &0.06 &0.06&pse\_Latn &0.07 &0.28 &0.36 &0.38 &\textbf{0.39}\\
omb\_Latn &\textbf{0.17} &0.16 &0.10 &0.06 &0.06&pss\_Latn &0.10 &\textbf{0.13} &0.06 &0.05 &0.08\\
omw\_Latn &0.07 &\textbf{0.08} &0.05 &0.05 &0.05&ptp\_Latn &0.10 &\textbf{0.11} &0.05 &0.05 &0.05\\
ong\_Latn &0.07 &\textbf{0.17} &0.07 &0.05 &0.06&ptu\_Latn &0.11 &0.15 &0.14 &0.05 &\textbf{0.20}\\
ons\_Latn &\textbf{0.11} &0.09 &0.05 &0.05 &0.05&pua\_Latn &0.08 &0.09 &0.09 &0.05 &\textbf{0.15}\\
ood\_Latn &\textbf{0.16} &0.11 &0.05 &0.05 &0.05&pui\_Latn &0.09 &\textbf{0.14} &0.05 &0.06 &0.06\\
opm\_Latn &0.07 &\textbf{0.14} &0.07 &0.05 &0.05&pwg\_Latn &\textbf{0.18} &0.14 &0.06 &0.08 &0.12\\
ori\_Orya &0.07 &0.04 &0.58 &\textbf{0.75} &0.65&pww\_Thai &0.07 &0.08 &\textbf{0.10} &0.05 &0.05\\
ory\_Orya &0.07 &0.04 &0.56 &\textbf{0.75} &0.64&pxm\_Latn &0.08 &\textbf{0.14} &0.06 &0.05 &0.05\\
oss\_Cyrl &0.07 &0.10 &0.07 &0.05 &\textbf{0.11}&qub\_Latn &0.08 &0.12 &0.06 &0.06 &\textbf{0.17}\\
otd\_Latn &0.07 &\textbf{0.25} &0.12 &0.11 &0.14&quc\_Latn &0.18 &0.14 &0.07 &0.05 &\textbf{0.37}\\
ote\_Latn &\textbf{0.08} &0.07 &0.05 &0.05 &0.06&quf\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.06\\
otm\_Latn &\textbf{0.10} &0.08 &0.05 &0.05 &0.05&qug\_Latn &0.07 &0.11 &0.09 &0.05 &\textbf{0.12}\\
otn\_Latn &0.09 &\textbf{0.11} &0.05 &0.05 &0.05&quh\_Latn &0.07 &0.12 &0.07 &0.05 &\textbf{0.30}\\
otq\_Latn &\textbf{0.14} &0.08 &0.06 &0.05 &0.06&qul\_Latn &0.07 &0.14 &0.06 &0.07 &\textbf{0.32}\\
ots\_Latn &\textbf{0.11} &0.10 &0.05 &0.05 &0.10&qup\_Latn &0.07 &\textbf{0.13} &0.05 &0.05 &0.13\\
\bottomrule
\end{tabular}
    }
   \caption{zero-shot score of BOW, mBERT, XLM-R-B, XLM-R-L, and Glot500-m.}
    \label{tab:zero_shot_table1}
\end{table*}

\begin{table*}
\centering
    \resizebox{\textwidth}{!}{
\begin{tabular}{cccccc|cccccc}
    \toprule
lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m & lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m \\
quw\_Latn &0.07 &0.10 &0.07 &0.05 &\textbf{0.18}&shp\_Latn &0.07 &\textbf{0.12} &0.06 &0.05 &0.05\\
quy\_Latn &0.07 &0.11 &0.07 &0.06 &\textbf{0.27}&shu\_Latn &0.09 &\textbf{0.20} &0.16 &0.11 &0.19\\
quz\_Latn &0.07 &0.10 &0.07 &0.05 &\textbf{0.24}&sig\_Latn &\textbf{0.13} &0.08 &0.05 &0.05 &0.05\\
qva\_Latn &0.07 &0.10 &0.07 &0.05 &\textbf{0.18}&sil\_Latn &\textbf{0.14} &0.07 &0.05 &0.05 &0.05\\
qvc\_Latn &0.09 &\textbf{0.11} &0.06 &0.05 &0.05&sim\_Latn &0.08 &\textbf{0.10} &0.06 &0.05 &0.07\\
qve\_Latn &0.09 &0.13 &0.06 &0.05 &\textbf{0.33}&sin\_Sinh &0.07 &0.16 &0.51 &\textbf{0.67} &0.57\\
qvh\_Latn &0.12 &0.12 &0.05 &0.07 &\textbf{0.24}&sja\_Latn &0.10 &\textbf{0.10} &0.05 &0.05 &0.05\\
qvi\_Latn &0.06 &\textbf{0.12} &0.06 &0.05 &0.10&sld\_Latn &\textbf{0.14} &0.10 &0.05 &0.05 &0.05\\
qvm\_Latn &0.07 &0.13 &0.06 &0.05 &\textbf{0.19}&slk\_Latn &0.09 &0.48 &\textbf{0.69} &0.64 &0.56\\
qvn\_Latn &0.07 &0.10 &0.05 &0.06 &\textbf{0.14}&sll\_Latn &0.07 &\textbf{0.11} &0.07 &0.05 &0.08\\
qvo\_Latn &0.10 &\textbf{0.11} &0.06 &0.05 &0.08&slv\_Latn &0.17 &0.50 &\textbf{0.63} &0.60 &0.60\\
qvs\_Latn &0.09 &0.10 &0.05 &0.05 &\textbf{0.18}&sme\_Latn &0.15 &\textbf{0.17} &0.09 &0.05 &0.14\\
qvw\_Latn &0.09 &0.10 &0.05 &0.05 &\textbf{0.13}&smk\_Latn &0.10 &0.10 &0.08 &0.06 &\textbf{0.27}\\
qvz\_Latn &0.09 &0.10 &0.06 &0.05 &\textbf{0.13}&sml\_Latn &0.13 &0.12 &0.17 &0.10 &\textbf{0.23}\\
qwh\_Latn &0.06 &0.14 &0.09 &0.05 &\textbf{0.22}&smo\_Latn &0.10 &0.07 &0.08 &0.05 &\textbf{0.29}\\
qxh\_Latn &0.07 &0.11 &0.04 &0.05 &\textbf{0.15}&smt\_Latn &0.11 &0.15 &0.05 &0.05 &\textbf{0.21}\\
qxl\_Latn &0.07 &\textbf{0.11} &0.07 &0.05 &0.08&sna\_Latn &0.07 &0.11 &0.11 &0.08 &\textbf{0.18}\\
qxn\_Latn &0.07 &0.15 &0.07 &0.05 &\textbf{0.23}&snc\_Latn &\textbf{0.15} &0.12 &0.05 &0.05 &0.06\\
qxo\_Latn &0.09 &0.11 &0.05 &0.06 &\textbf{0.23}&snd\_Arab &0.07 &0.19 &0.61 &\textbf{0.67} &0.61\\
qxr\_Latn &0.07 &0.13 &0.10 &0.05 &\textbf{0.14}&snf\_Latn &\textbf{0.14} &0.11 &0.06 &0.05 &0.06\\
rad\_Latn &0.09 &\textbf{0.09} &0.06 &0.05 &0.06&snn\_Latn &0.14 &\textbf{0.17} &0.09 &0.05 &0.05\\
rai\_Latn &0.16 &\textbf{0.18} &0.05 &0.07 &0.12&snp\_Latn &\textbf{0.12} &0.11 &0.06 &0.05 &0.09\\
rap\_Latn &0.13 &0.13 &0.06 &0.05 &\textbf{0.21}&snw\_Latn &0.09 &\textbf{0.11} &0.05 &0.05 &0.05\\
rar\_Latn &0.10 &0.07 &0.06 &0.05 &\textbf{0.22}&sny\_Latn &0.07 &\textbf{0.13} &0.06 &0.05 &0.08\\
rav\_Deva &0.07 &0.09 &\textbf{0.17} &0.05 &0.07&som\_Latn &0.08 &0.09 &0.31 &0.39 &\textbf{0.43}\\
raw\_Latn &0.12 &\textbf{0.14} &0.05 &0.05 &0.06&sop\_Latn &0.15 &0.14 &0.07 &0.05 &\textbf{0.20}\\
rej\_Latn &0.12 &0.25 &0.20 &0.18 &\textbf{0.31}&soq\_Latn &\textbf{0.19} &0.17 &0.05 &0.07 &0.08\\
rel\_Latn &\textbf{0.15} &0.12 &0.08 &0.05 &0.06&sot\_Latn &0.13 &0.10 &0.09 &0.05 &\textbf{0.18}\\
rgu\_Latn &0.07 &0.07 &0.04 &0.04 &\textbf{0.15}&soy\_Latn &\textbf{0.16} &0.07 &0.05 &0.05 &0.05\\
ria\_Latn &0.08 &\textbf{0.10} &0.06 &0.05 &0.06&spa\_Latn &0.11 &0.49 &0.64 &\textbf{0.69} &0.58\\
rim\_Latn &0.13 &\textbf{0.16} &0.05 &0.06 &0.07&spl\_Latn &0.07 &\textbf{0.12} &0.05 &0.05 &0.05\\
rjs\_Deva &0.07 &0.13 &0.26 &0.22 &\textbf{0.28}&spp\_Latn &\textbf{0.10} &0.08 &0.06 &0.05 &0.09\\
rkb\_Latn &\textbf{0.12} &0.07 &0.05 &0.05 &0.08&sps\_Latn &0.14 &\textbf{0.17} &0.05 &0.05 &0.05\\
rmc\_Latn &0.12 &0.17 &0.17 &0.09 &\textbf{0.18}&spy\_Latn &0.07 &\textbf{0.09} &0.05 &0.05 &0.07\\
rmo\_Latn &\textbf{0.17} &0.16 &0.08 &0.06 &0.11&sqi\_Latn &0.10 &0.33 &\textbf{0.68} &0.66 &0.65\\
rmy\_Latn &0.12 &\textbf{0.23} &0.10 &0.06 &0.22&sri\_Latn &0.07 &\textbf{0.13} &0.04 &0.05 &0.06\\
rnl\_Latn &0.11 &\textbf{0.14} &0.05 &0.05 &0.09&srm\_Latn &0.12 &0.09 &0.06 &0.05 &\textbf{0.21}\\
ron\_Latn &0.11 &0.50 &0.62 &\textbf{0.65} &0.53&srn\_Latn &0.07 &0.15 &0.07 &0.05 &\textbf{0.42}\\
roo\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.05&srp\_Latn &0.09 &0.47 &0.59 &0.59 &\textbf{0.63}\\
rop\_Latn &0.20 &\textbf{0.20} &0.06 &0.05 &0.20&srq\_Latn &\textbf{0.16} &0.07 &0.11 &0.07 &0.10\\
row\_Latn &0.07 &\textbf{0.08} &0.06 &0.05 &0.08&ssd\_Latn &0.12 &\textbf{0.17} &0.05 &0.05 &0.05\\
rro\_Latn &0.08 &\textbf{0.11} &0.07 &0.05 &0.05&ssg\_Latn &\textbf{0.13} &0.06 &0.11 &0.06 &0.06\\
rub\_Latn &0.13 &\textbf{0.13} &0.08 &0.05 &0.08&ssw\_Latn &0.07 &0.11 &0.09 &0.12 &\textbf{0.24}\\
ruf\_Latn &0.14 &\textbf{0.20} &0.10 &0.09 &0.11&ssx\_Latn &0.11 &\textbf{0.13} &0.07 &0.05 &0.06\\
rug\_Latn &0.10 &\textbf{0.13} &0.06 &0.05 &0.06&stn\_Latn &\textbf{0.19} &0.16 &0.11 &0.05 &0.15\\
run\_Latn &0.16 &0.15 &0.09 &0.06 &\textbf{0.27}&stp\_Latn &\textbf{0.09} &0.04 &0.05 &0.05 &0.05\\
rus\_Cyrl &0.07 &0.50 &0.55 &\textbf{0.67} &0.64&sua\_Latn &\textbf{0.18} &0.13 &0.05 &0.05 &0.05\\
rwo\_Latn &0.07 &\textbf{0.10} &0.07 &0.06 &0.05&suc\_Latn &\textbf{0.13} &0.11 &0.06 &0.05 &0.08\\
sab\_Latn &0.07 &\textbf{0.10} &0.08 &0.05 &0.06&sue\_Latn &0.13 &\textbf{0.14} &0.08 &0.05 &0.06\\
sag\_Latn &0.11 &0.19 &0.10 &0.06 &\textbf{0.20}&suk\_Latn &\textbf{0.16} &0.13 &0.07 &0.07 &0.09\\
sah\_Cyrl &0.07 &0.12 &0.08 &0.05 &\textbf{0.30}&sun\_Latn &0.09 &0.33 &0.45 &\textbf{0.50} &0.45\\
saj\_Latn &0.05 &\textbf{0.10} &0.05 &0.05 &0.08&sur\_Latn &\textbf{0.15} &0.11 &0.06 &0.05 &0.10\\
san\_Taml &\textbf{0.07} &0.05 &0.07 &0.05 &0.05&sus\_Latn &0.12 &\textbf{0.15} &0.04 &0.05 &0.05\\
sas\_Latn &0.11 &0.22 &0.28 &0.24 &\textbf{0.30}&suz\_Deva &0.07 &0.10 &0.11 &0.06 &\textbf{0.27}\\
sat\_Latn &\textbf{0.12} &0.08 &0.06 &0.05 &0.06&swe\_Latn &0.13 &0.48 &\textbf{0.73} &0.60 &0.59\\
sba\_Latn &\textbf{0.12} &0.11 &0.06 &0.05 &0.11&swg\_Latn &0.21 &0.27 &0.25 &0.34 &\textbf{0.35}\\
sbd\_Latn &\textbf{0.12} &0.09 &0.06 &0.06 &0.05&swh\_Latn &0.12 &0.31 &0.50 &\textbf{0.57} &0.54\\
sbl\_Latn &0.12 &0.08 &0.18 &0.12 &\textbf{0.21}&swk\_Latn &0.11 &0.13 &0.04 &0.06 &\textbf{0.19}\\
sck\_Deva &0.07 &0.17 &0.28 &0.44 &\textbf{0.47}&swp\_Latn &0.08 &\textbf{0.10} &0.08 &0.06 &0.06\\
sda\_Latn &0.11 &\textbf{0.16} &0.09 &0.05 &0.13&sxb\_Latn &0.10 &0.13 &0.08 &0.05 &\textbf{0.14}\\
sdq\_Latn &0.06 &0.15 &0.12 &0.10 &\textbf{0.16}&sxn\_Latn &0.07 &0.09 &0.05 &0.05 &\textbf{0.18}\\
seh\_Latn &0.13 &0.11 &0.07 &0.06 &\textbf{0.23}&syb\_Latn &\textbf{0.13} &0.09 &0.10 &0.05 &0.11\\
ses\_Latn &\textbf{0.14} &0.09 &0.07 &0.05 &0.07&syc\_Syrc &0.07 &0.05 &0.05 &0.08 &\textbf{0.10}\\
sey\_Latn &0.06 &\textbf{0.10} &0.05 &0.05 &0.05&syl\_Latn &\textbf{0.07} &0.06 &0.05 &0.05 &0.05\\
sgb\_Latn &0.14 &0.22 &0.17 &0.10 &\textbf{0.31}&szb\_Latn &0.07 &\textbf{0.21} &0.04 &0.05 &0.06\\
sgw\_Ethi &0.07 &0.09 &0.10 &0.13 &\textbf{0.24}&tab\_Cyrl &0.07 &0.11 &\textbf{0.12} &0.05 &0.10\\
sgz\_Latn &0.07 &\textbf{0.13} &0.06 &0.05 &0.07&tac\_Latn &0.12 &\textbf{0.20} &0.05 &0.05 &0.07\\
shi\_Latn &\textbf{0.13} &0.07 &0.05 &0.05 &0.07&taj\_Deva &0.07 &0.13 &0.14 &0.09 &\textbf{0.20}\\
shk\_Latn &\textbf{0.11} &0.07 &0.06 &0.05 &0.07&tam\_Taml &0.07 &0.35 &0.53 &0.56 &\textbf{0.60}\\
shn\_Mymr &\textbf{0.07} &0.05 &0.06 &0.05 &0.05&tap\_Latn &0.14 &0.18 &0.10 &0.08 &\textbf{0.20}\\
\bottomrule
\end{tabular}
    }
   \caption{zero-shot score of BOW, mBERT, XLM-R-B, XLM-R-L, and Glot500-m.}
    \label{tab:zero_shot_table1}
\end{table*}

\begin{table*}
\centering
    \resizebox{\textwidth}{!}{
\begin{tabular}{cccccc|cccccc}
    \toprule
lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m & lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m \\
taq\_Latn &0.10 &\textbf{0.11} &0.07 &0.05 &0.06&tro\_Latn &\textbf{0.15} &0.12 &0.07 &0.05 &0.07\\
tar\_Latn &0.10 &\textbf{0.10} &0.05 &0.05 &0.05&trp\_Latn &\textbf{0.10} &0.08 &0.06 &0.05 &0.05\\
tat\_Cyrl &0.07 &0.31 &0.12 &0.15 &\textbf{0.45}&trq\_Latn &0.05 &\textbf{0.12} &0.05 &0.05 &0.07\\
tav\_Latn &\textbf{0.13} &0.11 &0.05 &0.05 &0.09&trs\_Latn &0.06 &\textbf{0.10} &0.07 &0.05 &0.10\\
taw\_Latn &\textbf{0.14} &0.09 &0.07 &0.05 &0.07&tsg\_Latn &0.11 &0.17 &0.15 &0.11 &\textbf{0.27}\\
tbc\_Latn &0.09 &\textbf{0.12} &0.05 &0.05 &0.06&tsn\_Latn &0.12 &0.12 &0.09 &0.05 &\textbf{0.23}\\
tbg\_Latn &0.07 &\textbf{0.14} &0.08 &0.05 &0.06&tsw\_Latn &0.07 &\textbf{0.12} &0.07 &0.05 &0.08\\
tbk\_Latn &0.07 &0.17 &0.11 &0.11 &\textbf{0.27}&tsz\_Latn &0.08 &0.10 &0.08 &0.05 &\textbf{0.14}\\
tbl\_Latn &0.12 &\textbf{0.12} &0.12 &0.05 &0.06&ttc\_Latn &0.14 &\textbf{0.20} &0.10 &0.05 &0.09\\
tbo\_Latn &0.12 &\textbf{0.13} &0.10 &0.05 &0.05&tte\_Latn &0.07 &0.07 &\textbf{0.08} &0.05 &0.05\\
tbw\_Latn &0.11 &0.15 &0.08 &0.06 &\textbf{0.25}&ttq\_Latn &0.09 &0.09 &0.07 &0.06 &\textbf{0.10}\\
tby\_Latn &\textbf{0.14} &0.12 &0.06 &0.05 &0.12&ttr\_Cyrl &0.07 &0.31 &0.18 &0.13 &\textbf{0.42}\\
tbz\_Latn &0.07 &\textbf{0.09} &0.05 &0.05 &0.05&tuc\_Latn &\textbf{0.18} &0.10 &0.05 &0.05 &0.05\\
tca\_Latn &0.07 &\textbf{0.07} &0.05 &0.05 &0.07&tue\_Latn &0.07 &\textbf{0.10} &0.04 &0.05 &0.05\\
tcc\_Latn &0.09 &\textbf{0.10} &0.05 &0.05 &0.05&tuf\_Latn &0.11 &\textbf{0.13} &0.10 &0.05 &0.06\\
tcs\_Latn &0.21 &0.19 &0.11 &0.06 &\textbf{0.21}&tui\_Latn &\textbf{0.17} &0.14 &0.08 &0.05 &0.07\\
tcz\_Latn &\textbf{0.12} &0.11 &0.09 &0.05 &0.05&tuk\_Latn &0.11 &0.11 &0.22 &0.22 &\textbf{0.44}\\
tdt\_Latn &0.15 &0.15 &0.09 &0.05 &\textbf{0.36}&tul\_Latn &0.12 &\textbf{0.18} &0.05 &0.05 &0.05\\
ted\_Latn &\textbf{0.10} &0.09 &0.05 &0.05 &0.05&tum\_Latn &0.13 &\textbf{0.22} &0.10 &0.07 &0.21\\
tee\_Latn &0.06 &0.07 &0.06 &0.05 &\textbf{0.14}&tuo\_Latn &\textbf{0.12} &0.09 &0.04 &0.05 &0.08\\
tel\_Telu &0.07 &0.30 &0.60 &0.67 &\textbf{0.67}&tur\_Latn &0.11 &0.29 &\textbf{0.68} &0.68 &0.63\\
tem\_Latn &\textbf{0.12} &0.05 &0.06 &0.05 &0.05&tvk\_Latn &0.11 &\textbf{0.19} &0.08 &0.05 &0.10\\
teo\_Latn &0.09 &\textbf{0.12} &0.05 &0.07 &0.08&twb\_Latn &0.10 &\textbf{0.12} &0.05 &0.05 &0.06\\
ter\_Latn &0.12 &\textbf{0.13} &0.06 &0.05 &0.06&twi\_Latn &0.10 &\textbf{0.15} &0.05 &0.05 &0.13\\
tet\_Latn &0.07 &0.11 &0.05 &0.05 &\textbf{0.13}&twu\_Latn &0.12 &0.15 &\textbf{0.16} &0.05 &0.07\\
tfr\_Latn &0.12 &\textbf{0.14} &0.08 &0.05 &0.05&txq\_Latn &0.07 &\textbf{0.15} &0.09 &0.05 &0.06\\
tgk\_Cyrl &0.07 &0.19 &0.05 &0.04 &\textbf{0.31}&txu\_Latn &0.13 &\textbf{0.17} &0.07 &0.05 &0.05\\
tgl\_Latn &0.13 &0.29 &0.47 &0.55 &\textbf{0.55}&tyv\_Cyrl &0.07 &0.12 &0.19 &0.18 &\textbf{0.44}\\
tgo\_Latn &0.09 &\textbf{0.14} &0.05 &0.05 &0.05&tzh\_Latn &0.08 &0.10 &0.09 &0.05 &\textbf{0.22}\\
tgp\_Latn &0.15 &\textbf{0.21} &0.08 &0.09 &0.09&tzj\_Latn &0.13 &0.15 &0.09 &0.06 &\textbf{0.21}\\
tha\_Thai &0.07 &0.08 &0.56 &\textbf{0.60} &0.56&tzo\_Latn &0.08 &0.11 &0.07 &0.05 &\textbf{0.30}\\
thk\_Latn &\textbf{0.16} &0.10 &0.04 &0.05 &0.05&ubr\_Latn &\textbf{0.15} &0.13 &0.06 &0.05 &0.10\\
thl\_Deva &0.07 &0.24 &0.34 &0.44 &\textbf{0.45}&ubu\_Latn &\textbf{0.13} &0.07 &0.07 &0.05 &0.06\\
tif\_Latn &0.07 &\textbf{0.10} &0.05 &0.05 &0.08&udm\_Cyrl &0.07 &0.10 &0.07 &0.05 &\textbf{0.20}\\
tih\_Latn &0.09 &0.11 &0.09 &0.05 &\textbf{0.26}&udu\_Latn &\textbf{0.19} &0.11 &0.05 &0.05 &0.08\\
tik\_Latn &\textbf{0.09} &0.07 &0.05 &0.05 &0.05&uig\_Cyrl &0.07 &0.20 &0.13 &0.14 &\textbf{0.44}\\
tim\_Latn &0.07 &\textbf{0.11} &0.06 &0.05 &0.06&ukr\_Cyrl &0.07 &0.40 &0.64 &\textbf{0.67} &0.57\\
tir\_Ethi &0.07 &0.06 &0.27 &0.22 &\textbf{0.38}&upv\_Latn &0.10 &\textbf{0.12} &0.06 &0.05 &0.05\\
tiy\_Latn &0.15 &\textbf{0.17} &0.08 &0.06 &0.08&ura\_Latn &0.07 &\textbf{0.08} &0.05 &0.05 &0.05\\
tke\_Latn &0.13 &\textbf{0.14} &0.06 &0.05 &0.09&urb\_Latn &\textbf{0.14} &0.11 &0.12 &0.05 &0.05\\
tku\_Latn &0.10 &0.09 &0.06 &0.05 &\textbf{0.15}&urd\_Arab &0.07 &0.37 &0.49 &\textbf{0.67} &0.56\\
tlb\_Latn &0.09 &\textbf{0.13} &0.07 &0.05 &0.09&urk\_Thai &0.07 &\textbf{0.09} &0.07 &0.05 &0.05\\
tlf\_Latn &0.07 &0.07 &\textbf{0.09} &0.05 &0.08&urt\_Latn &0.06 &\textbf{0.13} &0.08 &0.05 &0.06\\
tlh\_Latn &0.22 &\textbf{0.29} &0.24 &0.13 &0.29&ury\_Latn &\textbf{0.14} &0.10 &0.05 &0.05 &0.06\\
tlj\_Latn &\textbf{0.19} &0.14 &0.11 &0.05 &0.12&usa\_Latn &0.07 &\textbf{0.10} &0.06 &0.05 &0.05\\
tmc\_Latn &0.10 &\textbf{0.12} &0.05 &0.05 &0.08&usp\_Latn &0.18 &0.11 &0.07 &0.05 &\textbf{0.24}\\
tmd\_Latn &0.07 &\textbf{0.08} &0.05 &0.05 &0.05&uth\_Latn &0.07 &\textbf{0.10} &0.09 &0.05 &0.07\\
tna\_Latn &0.11 &0.12 &\textbf{0.13} &0.05 &0.07&uvh\_Latn &0.07 &\textbf{0.09} &0.07 &0.05 &0.05\\
tnk\_Latn &0.11 &\textbf{0.11} &0.05 &0.05 &0.04&uvl\_Latn &0.09 &\textbf{0.16} &0.06 &0.05 &0.09\\
tnn\_Latn &\textbf{0.13} &0.10 &0.07 &0.05 &0.07&uzb\_Latn &0.09 &0.14 &0.54 &\textbf{0.59} &0.58\\
tnp\_Latn &\textbf{0.12} &0.07 &0.05 &0.07 &0.06&uzn\_Cyrl &0.07 &0.14 &0.07 &0.10 &\textbf{0.47}\\
tnr\_Latn &\textbf{0.13} &0.07 &0.05 &0.05 &0.06&vag\_Latn &0.10 &\textbf{0.11} &0.05 &0.05 &0.06\\
tob\_Latn &0.07 &\textbf{0.12} &0.04 &0.05 &0.09&vap\_Latn &\textbf{0.19} &0.12 &0.06 &0.05 &0.17\\
toc\_Latn &0.06 &\textbf{0.09} &0.05 &0.05 &0.05&var\_Latn &0.10 &\textbf{0.13} &0.07 &0.05 &0.06\\
toh\_Latn &0.11 &0.12 &0.06 &0.06 &\textbf{0.22}&ven\_Latn &0.11 &\textbf{0.12} &0.06 &0.05 &0.11\\
toi\_Latn &0.07 &0.13 &0.08 &0.06 &\textbf{0.24}&vid\_Latn &0.11 &\textbf{0.14} &0.11 &0.09 &0.09\\
toj\_Latn &0.12 &0.06 &0.07 &0.05 &\textbf{0.29}&vie\_Latn &0.09 &0.38 &0.54 &\textbf{0.63} &0.53\\
ton\_Latn &0.09 &0.08 &0.05 &0.05 &\textbf{0.26}&viv\_Latn &0.07 &\textbf{0.11} &0.06 &0.05 &0.05\\
too\_Latn &0.10 &\textbf{0.11} &0.06 &0.05 &0.11&vmy\_Latn &\textbf{0.13} &0.10 &0.05 &0.05 &0.10\\
top\_Latn &0.08 &0.13 &0.05 &0.05 &\textbf{0.17}&vun\_Latn &\textbf{0.13} &0.10 &0.06 &0.05 &0.05\\
tos\_Latn &0.06 &\textbf{0.07} &0.05 &0.05 &0.07&vut\_Latn &\textbf{0.08} &0.05 &0.05 &0.05 &0.05\\
tpi\_Latn &0.17 &0.17 &0.09 &0.06 &\textbf{0.31}&waj\_Latn &\textbf{0.10} &0.08 &0.06 &0.05 &0.06\\
tpm\_Latn &\textbf{0.14} &0.12 &0.06 &0.05 &0.06&wal\_Latn &\textbf{0.15} &0.10 &0.06 &0.06 &0.13\\
tpp\_Latn &0.13 &\textbf{0.15} &0.06 &0.05 &0.10&wap\_Latn &0.11 &\textbf{0.11} &0.06 &0.05 &0.06\\
tpt\_Latn &0.14 &0.07 &0.09 &0.05 &\textbf{0.15}&war\_Latn &0.11 &0.16 &0.15 &0.14 &\textbf{0.37}\\
tpz\_Latn &\textbf{0.12} &0.11 &0.06 &0.05 &0.06&way\_Latn &0.10 &\textbf{0.12} &0.07 &0.05 &0.05\\
tqb\_Latn &0.07 &\textbf{0.11} &0.08 &0.05 &0.05&wba\_Latn &0.09 &0.10 &0.08 &0.06 &\textbf{0.11}\\
tqo\_Latn &\textbf{0.12} &0.08 &0.06 &0.05 &0.05&wbm\_Latn &0.09 &\textbf{0.13} &0.06 &0.05 &0.09\\
trc\_Latn &0.05 &\textbf{0.14} &0.05 &0.05 &0.07&wbp\_Latn &0.07 &\textbf{0.07} &0.06 &0.05 &0.05\\
trn\_Latn &0.12 &\textbf{0.15} &0.06 &0.06 &0.05&wca\_Latn &0.07 &\textbf{0.14} &0.05 &0.05 &0.08\\
\bottomrule
\end{tabular}
    }
   \caption{zero-shot score of BOW, mBERT, XLM-R-B, XLM-R-L, and Glot500-m.}
    \label{tab:zero_shot_table1}
\end{table*}

\begin{table*}
\centering
    \resizebox{\textwidth}{!}{
\begin{tabular}{cccccc|cccccc}
    \toprule
lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m & lan\_script & BOW & mBert & XLM-R-B & XLM-R-L & Glot500-m \\
wer\_Latn &0.09 &\textbf{0.15} &0.05 &0.05 &0.05&zac\_Latn &0.12 &\textbf{0.20} &0.09 &0.09 &0.18\\
whk\_Latn &0.11 &\textbf{0.17} &0.07 &0.05 &0.11&zad\_Latn &\textbf{0.15} &0.10 &0.04 &0.05 &0.05\\
wim\_Latn &0.07 &\textbf{0.08} &0.06 &0.05 &0.08&zae\_Latn &\textbf{0.14} &0.13 &0.10 &0.05 &0.06\\
wiu\_Latn &0.12 &\textbf{0.13} &0.05 &0.06 &0.05&zai\_Latn &0.08 &0.21 &0.13 &0.09 &\textbf{0.25}\\
wmw\_Latn &0.14 &0.16 &0.23 &0.31 &\textbf{0.41}&zam\_Latn &0.09 &\textbf{0.16} &0.07 &0.05 &0.13\\
wnc\_Latn &0.07 &\textbf{0.12} &0.07 &0.06 &0.05&zao\_Latn &\textbf{0.14} &0.09 &0.06 &0.05 &0.06\\
wnu\_Latn &0.11 &\textbf{0.13} &0.05 &0.05 &0.05&zar\_Latn &0.11 &\textbf{0.17} &0.06 &0.05 &0.08\\
wob\_Latn &\textbf{0.11} &0.06 &0.05 &0.05 &0.05&zas\_Latn &0.07 &\textbf{0.16} &0.07 &0.06 &0.13\\
wol\_Latn &\textbf{0.16} &0.12 &0.07 &0.05 &0.07&zat\_Latn &0.13 &0.11 &0.11 &0.06 &\textbf{0.13}\\
wos\_Latn &\textbf{0.16} &0.10 &0.08 &0.05 &0.06&zav\_Latn &\textbf{0.07} &0.06 &0.05 &0.05 &0.06\\
wrs\_Latn &\textbf{0.15} &0.10 &0.06 &0.05 &0.05&zaw\_Latn &0.07 &0.06 &0.06 &0.05 &\textbf{0.07}\\
wsg\_Telu &0.07 &0.09 &\textbf{0.13} &0.08 &0.07&zca\_Latn &0.21 &0.14 &0.18 &0.06 &\textbf{0.21}\\
wsk\_Latn &0.12 &\textbf{0.15} &0.08 &0.05 &0.10&zho\_Hani &0.07 &0.39 &\textbf{0.63} &0.63 &0.59\\
wuv\_Latn &\textbf{0.18} &0.09 &0.09 &0.05 &0.06&zia\_Latn &\textbf{0.14} &0.11 &0.06 &0.05 &0.06\\
wwa\_Latn &\textbf{0.16} &0.08 &0.05 &0.06 &0.05&ziw\_Latn &0.13 &0.17 &0.14 &0.11 &\textbf{0.23}\\
xal\_Cyrl &0.07 &0.12 &0.08 &0.05 &\textbf{0.14}&zlm\_Latn &0.07 &0.47 &0.68 &\textbf{0.71} &0.62\\
xav\_Latn &0.11 &\textbf{0.13} &0.08 &0.05 &0.10&zoc\_Latn &0.11 &0.08 &0.06 &0.05 &\textbf{0.11}\\
xbr\_Latn &0.09 &\textbf{0.09} &0.08 &0.05 &0.07&zom\_Latn &0.10 &0.16 &0.13 &0.05 &\textbf{0.27}\\
xed\_Latn &\textbf{0.11} &0.10 &0.06 &0.05 &0.07&zos\_Latn &0.15 &\textbf{0.16} &0.05 &0.06 &0.14\\
xho\_Latn &0.09 &0.14 &0.21 &0.30 &\textbf{0.34}&zpc\_Latn &\textbf{0.13} &0.12 &0.11 &0.05 &0.12\\
xla\_Latn &\textbf{0.13} &0.08 &0.08 &0.05 &0.05&zpi\_Latn &0.13 &\textbf{0.16} &0.09 &0.05 &0.08\\
xmm\_Latn &0.14 &0.30 &\textbf{0.42} &0.40 &0.40&zpl\_Latn &0.07 &0.13 &0.13 &0.06 &\textbf{0.17}\\
xnn\_Latn &0.07 &0.11 &0.10 &0.08 &\textbf{0.19}&zpm\_Latn &\textbf{0.17} &0.14 &0.05 &0.06 &0.08\\
xog\_Latn &0.07 &0.16 &0.06 &0.06 &\textbf{0.22}&zpo\_Latn &0.10 &\textbf{0.15} &0.13 &0.06 &0.10\\
xon\_Latn &0.06 &\textbf{0.17} &0.05 &0.05 &0.05&zpq\_Latn &0.07 &\textbf{0.10} &0.06 &0.05 &0.09\\
xpe\_Latn &0.08 &\textbf{0.11} &0.05 &0.05 &0.06&zpt\_Latn &0.11 &0.11 &0.10 &0.05 &\textbf{0.16}\\
xrb\_Latn &0.11 &\textbf{0.11} &0.05 &0.05 &0.05&zpu\_Latn &\textbf{0.14} &0.08 &0.05 &0.05 &0.06\\
xsb\_Latn &0.11 &0.14 &0.11 &0.08 &\textbf{0.23}&zpv\_Latn &\textbf{0.10} &0.08 &0.05 &0.05 &0.05\\
xsi\_Latn &0.09 &\textbf{0.13} &0.05 &0.05 &0.05&zpz\_Latn &0.05 &0.07 &\textbf{0.08} &0.05 &0.05\\
xsm\_Latn &\textbf{0.19} &0.08 &0.05 &0.05 &0.05&zsm\_Latn &0.07 &0.53 &\textbf{0.71} &0.63 &0.58\\
xsr\_Deva &0.07 &\textbf{0.09} &0.05 &0.05 &0.06&zsr\_Latn &0.09 &\textbf{0.12} &0.07 &0.05 &0.09\\
xsu\_Latn &0.13 &\textbf{0.15} &0.05 &0.05 &0.08&ztq\_Latn &0.10 &0.13 &0.10 &0.08 &\textbf{0.19}\\
xtd\_Latn &0.14 &\textbf{0.16} &0.05 &0.05 &0.07&zty\_Latn &0.11 &0.06 &0.09 &0.05 &\textbf{0.12}\\
xtm\_Latn &0.07 &\textbf{0.15} &0.06 &0.06 &0.08&zul\_Latn &0.07 &0.11 &0.23 &0.33 &\textbf{0.37}\\
xtn\_Latn &0.09 &\textbf{0.16} &0.07 &0.06 &0.13&zyb\_Latn &\textbf{0.15} &0.10 &0.06 &0.05 &0.05\\
xuo\_Latn &\textbf{0.10} &0.08 &0.05 &0.05 &0.05&zyp\_Latn &0.10 &\textbf{0.15} &0.05 &0.05 &0.06\\
yaa\_Latn &0.07 &\textbf{0.11} &0.06 &0.05 &0.06\\
yad\_Latn &\textbf{0.11} &0.09 &0.05 &0.05 &0.05\\
yal\_Latn &\textbf{0.15} &0.13 &0.06 &0.05 &0.07\\
yam\_Latn &\textbf{0.13} &0.05 &0.05 &0.05 &0.05\\
yan\_Latn &0.10 &\textbf{0.13} &0.05 &0.05 &0.05\\
yao\_Latn &0.13 &0.13 &0.06 &0.05 &\textbf{0.15}\\
yap\_Latn &0.13 &0.14 &0.07 &0.05 &\textbf{0.22}\\
yaq\_Latn &0.16 &\textbf{0.16} &0.07 &0.05 &0.06\\
yas\_Latn &\textbf{0.13} &0.10 &0.05 &0.05 &0.05\\
yat\_Latn &\textbf{0.11} &0.05 &0.05 &0.05 &0.06\\
yaz\_Latn &0.07 &\textbf{0.12} &0.08 &0.05 &0.05\\
ybb\_Latn &0.07 &\textbf{0.09} &0.05 &0.05 &0.05\\
yby\_Latn &0.07 &\textbf{0.08} &0.07 &0.07 &0.05\\
ycn\_Latn &\textbf{0.10} &0.09 &0.05 &0.05 &0.05\\
yim\_Latn &\textbf{0.13} &0.12 &0.09 &0.05 &0.06\\
yka\_Latn &0.09 &0.14 &0.10 &0.07 &\textbf{0.26}\\
yle\_Latn &0.07 &\textbf{0.13} &0.05 &0.05 &0.05\\
yli\_Latn &0.11 &\textbf{0.17} &0.09 &0.05 &0.10\\
yml\_Latn &0.08 &\textbf{0.08} &0.05 &0.05 &0.06\\
yom\_Latn &0.09 &0.16 &0.06 &0.05 &\textbf{0.21}\\
yon\_Latn &\textbf{0.12} &0.11 &0.11 &0.05 &0.09\\
yor\_Latn &0.11 &\textbf{0.14} &0.10 &0.05 &0.10\\
yrb\_Latn &\textbf{0.19} &0.10 &0.11 &0.05 &0.06\\
yre\_Latn &0.08 &\textbf{0.11} &0.05 &0.05 &0.05\\
yss\_Latn &0.10 &\textbf{0.12} &0.08 &0.05 &0.08\\
yua\_Latn &0.16 &\textbf{0.16} &0.11 &0.05 &0.13\\
yue\_Hani &0.07 &0.40 &\textbf{0.60} &0.60 &0.56\\
yuj\_Latn &\textbf{0.14} &0.08 &0.09 &0.06 &0.07\\
yut\_Latn &0.11 &\textbf{0.14} &0.05 &0.05 &0.05\\
yuw\_Latn &0.10 &\textbf{0.12} &0.09 &0.05 &0.05\\
yuz\_Latn &0.07 &\textbf{0.12} &0.10 &0.05 &0.10\\
yva\_Latn &0.13 &\textbf{0.15} &0.06 &0.05 &0.06\\
zaa\_Latn &0.10 &0.20 &0.20 &0.07 &\textbf{0.29}\\
zab\_Latn &0.07 &0.08 &0.13 &0.07 &\textbf{0.16}\\
\bottomrule
\end{tabular}
